Crystals for set-valued decomposition tableaux

We describe two crystal structures on set-valued decomposition tableaux. These provide the first examples of interesting "$K$-theoretic" crystals on shifted tableaux. Our first crystal is modeled on a similar construction of Monical, Pechenik, and Scrimshaw for semistandard (unshifted) set-valued tableaux. Our second crystal is adapted from the "square root" operators introduced by Yu on the same set. Neither of our shifted crystals is normal, but we conjecture that our second construction is connected with a unique highest weight element. These results lead to partial progress on a conjectural formula of Cho--Ikeda for $K$-theoretic Schur $P$-functions. We also study a new category of "square root crystals" that includes our second construction and Yu's set-valued tableau crystals as examples. We observe that Buch's formula for the coefficients expanding products of symmetric Grothendieck functions has a simple description in terms of the tensor product for this category.

==> q-non-stembridge-sv-dec.tex <==
\ytableausetup{boxsize = .26cm,aligntableaux=center}

\begin{tikzpicture}[>=latex,line join=bevel,xscale=0.825,yscale=0.95]
  \pgfsetlinewidth{1bp}
\tiny%
\pgfsetcolor{black}
  % Edge: 1 -> 65
  \pgfsetcolor{red}
  \draw [->,solid] (42.5bp,203.69bp) .. controls (42.5bp,197.18bp) and (42.5bp,187.1bp)  .. (42.5bp,168.26bp);
  % Edge: 2 -> 36
  \pgfsetcolor{blue}
  \draw [->,solid] (621.69bp,360.58bp) .. controls (613.04bp,353.96bp) and (591.54bp,337.5bp)  .. (568.54bp,319.89bp);
  % Edge: 2 -> 51
  \pgfsetcolor{teal}
  \draw [->,solid] (625.5bp,356.69bp) .. controls (625.5bp,350.18bp) and (625.5bp,340.1bp)  .. (625.5bp,321.26bp);
  % Edge: 3 -> 33
  \pgfsetcolor{red}
  \draw [->,solid] (54.414bp,356.69bp) .. controls (52.377bp,350.03bp) and (49.198bp,339.65bp)  .. (43.568bp,321.26bp);
  % Edge: 3 -> 91
  \pgfsetcolor{teal}
  \draw [->,solid] (58.864bp,356.69bp) .. controls (61.173bp,350.03bp) and (64.775bp,339.65bp)  .. (71.156bp,321.26bp);
  % Edge: 4 -> 81
  \pgfsetcolor{red}
  \draw [->,solid] (324.5bp,152.69bp) .. controls (324.5bp,146.18bp) and (324.5bp,136.1bp)  .. (324.5bp,117.26bp);
  % Edge: 6 -> 43
  \pgfsetcolor{blue}
  \draw [->,dashed] (301.41bp,254.69bp) .. controls (299.38bp,248.03bp) and (296.2bp,237.65bp)  .. (290.57bp,219.26bp);
  % Edge: 6 -> 46
  \draw [->,solid] (299.81bp,257.66bp) .. controls (293.47bp,251.04bp) and (280.18bp,237.19bp)  .. (262.96bp,219.24bp);
  % Edge: 6 -> 78
  \pgfsetcolor{teal}
  \draw [->,solid] (305.86bp,254.69bp) .. controls (308.17bp,248.03bp) and (311.78bp,237.65bp)  .. (318.16bp,219.26bp);
  % Edge: 7 -> 80
  \pgfsetcolor{blue}
  \draw [->,solid] (486.94bp,105.28bp) .. controls (484.15bp,99.468bp) and (483.19bp,86.824bp)  .. (485.71bp,66.121bp);
  % Edge: 7 -> 80
  \draw [->,dashed] (494.06bp,105.28bp) .. controls (496.85bp,99.468bp) and (497.81bp,86.824bp)  .. (495.29bp,66.121bp);
  % Edge: 8 -> 106
  \pgfsetcolor{red}
  \draw [->,solid] (591.94bp,254.69bp) .. controls (591.41bp,248.18bp) and (590.59bp,238.1bp)  .. (589.05bp,219.26bp);
  % Edge: 9 -> 104
  \draw [->,solid] (659.64bp,254.69bp) .. controls (659.77bp,248.18bp) and (659.98bp,238.1bp)  .. (660.36bp,219.26bp);
  % Edge: 10 -> 73
  \pgfsetcolor{blue}
  \draw [->,solid] (515.66bp,152.69bp) .. controls (513.87bp,146.1bp) and (513.34bp,135.87bp)  .. (515.67bp,117.26bp);
  % Edge: 10 -> 73
  \draw [->,dashed] (525.34bp,152.69bp) .. controls (527.13bp,146.1bp) and (527.66bp,135.87bp)  .. (525.33bp,117.26bp);
  % Edge: 11 -> 84
  \draw [->,solid] (686.05bp,152.69bp) .. controls (681.51bp,145.74bp) and (674.32bp,134.73bp)  .. (662.91bp,117.26bp);
  % Edge: 12 -> 15
  \pgfsetcolor{teal}
  \draw [->,solid] (428.95bp,356.69bp) .. controls (433.49bp,349.74bp) and (440.68bp,338.73bp)  .. (452.09bp,321.26bp);
  % Edge: 12 -> 29
  \pgfsetcolor{blue}
  \draw [->,solid] (424.5bp,356.69bp) .. controls (424.5bp,350.18bp) and (424.5bp,340.1bp)  .. (424.5bp,321.26bp);
  % Edge: 13 -> 99
  \draw [->,solid] (131.43bp,152.69bp) .. controls (127.49bp,146.1bp) and (123.62bp,135.87bp)  .. (119.88bp,117.26bp);
  % Edge: 13 -> 99
  \draw [->,dashed] (141.12bp,152.69bp) .. controls (140.75bp,145.88bp) and (137.76bp,135.19bp)  .. (129.54bp,117.26bp);
  % Edge: 14 -> 86
  \pgfsetcolor{teal}
  \draw [->,solid] (255.41bp,305.69bp) .. controls (253.38bp,299.03bp) and (250.2bp,288.65bp)  .. (244.57bp,270.26bp);
  % Edge: 15 -> 88
  \draw [->,solid] (456.5bp,305.69bp) .. controls (456.5bp,299.18bp) and (456.5bp,289.1bp)  .. (456.5bp,270.26bp);
  % Edge: 15 -> 89
  \pgfsetcolor{blue}
  \draw [->,solid] (452.05bp,305.69bp) .. controls (447.51bp,298.74bp) and (440.32bp,287.73bp)  .. (428.91bp,270.26bp);
  % Edge: 16 -> 13
  \pgfsetcolor{teal}
  \draw [->,solid] (110.95bp,203.69bp) .. controls (115.49bp,196.74bp) and (122.68bp,185.73bp)  .. (134.09bp,168.26bp);
  % Edge: 16 -> 40
  \pgfsetcolor{blue}
  \draw [->,solid] (101.66bp,203.69bp) .. controls (99.865bp,197.1bp) and (99.337bp,186.87bp)  .. (101.67bp,168.26bp);
  % Edge: 16 -> 40
  \draw [->,dashed] (111.34bp,203.69bp) .. controls (113.13bp,197.1bp) and (113.66bp,186.87bp)  .. (111.33bp,168.26bp);
  % Edge: 17 -> 2
  \pgfsetcolor{red}
  \draw [->,solid] (638.41bp,407.69bp) .. controls (636.38bp,401.03bp) and (633.2bp,390.65bp)  .. (627.57bp,372.26bp);
  % Edge: 17 -> 39
  \pgfsetcolor{teal}
  \draw [->,solid] (642.72bp,407.69bp) .. controls (644.9bp,401.03bp) and (648.29bp,390.65bp)  .. (654.29bp,372.26bp);
  % Edge: 18 -> 84
  \draw [->,solid] (658.5bp,152.69bp) .. controls (658.5bp,146.18bp) and (658.5bp,136.1bp)  .. (658.5bp,117.26bp);
  % Edge: 19 -> 27
  \draw [->,solid] (516.05bp,203.69bp) .. controls (511.51bp,196.74bp) and (504.32bp,185.73bp)  .. (492.91bp,168.26bp);
  % Edge: 20 -> 107
  \pgfsetcolor{blue}
  \draw [->,solid] (53.655bp,50.687bp) .. controls (51.865bp,44.104bp) and (51.337bp,33.875bp)  .. (53.671bp,15.255bp);
  % Edge: 20 -> 107
  \draw [->,dashed] (63.345bp,50.687bp) .. controls (65.135bp,44.104bp) and (65.663bp,33.875bp)  .. (63.329bp,15.255bp);
  % Edge: 21 -> 10
  \pgfsetcolor{teal}
  \draw [->,solid] (548.05bp,203.69bp) .. controls (543.51bp,196.74bp) and (536.32bp,185.73bp)  .. (524.91bp,168.26bp);
  % Edge: 21 -> 59
  \pgfsetcolor{blue}
  \draw [->,solid] (547.66bp,203.69bp) .. controls (545.87bp,197.1bp) and (545.34bp,186.87bp)  .. (547.67bp,168.26bp);
  % Edge: 21 -> 59
  \draw [->,dashed] (557.34bp,203.69bp) .. controls (559.13bp,197.1bp) and (559.66bp,186.87bp)  .. (557.33bp,168.26bp);
  % Edge: 22 -> 23
  \pgfsetcolor{red}
  \draw [->,solid] (178.5bp,254.69bp) .. controls (178.5bp,248.18bp) and (178.5bp,238.1bp)  .. (178.5bp,219.26bp);
  % Edge: 23 -> 68
  \pgfsetcolor{teal}
  \draw [->,solid] (177.94bp,203.69bp) .. controls (177.41bp,197.18bp) and (176.59bp,187.1bp)  .. (175.05bp,168.26bp);
  % Edge: 25 -> 68
  \pgfsetcolor{red}
  \draw [->,solid] (205.49bp,203.69bp) .. controls (200.34bp,196.67bp) and (192.13bp,185.49bp)  .. (179.46bp,168.26bp);
  % Edge: 26 -> 49
  \pgfsetcolor{teal}
  \draw [->,solid] (9.5bp,305.69bp) .. controls (9.5bp,299.18bp) and (9.5bp,289.1bp)  .. (9.5bp,270.26bp);
  % Edge: 27 -> 7
  \pgfsetcolor{red}
  \draw [->,solid] (488.78bp,152.69bp) .. controls (489.04bp,146.18bp) and (489.46bp,136.1bp)  .. (490.22bp,117.26bp);
  % Edge: 28 -> 16
  \draw [->,solid] (106.5bp,254.69bp) .. controls (106.5bp,248.18bp) and (106.5bp,238.1bp)  .. (106.5bp,219.26bp);
  % Edge: 29 -> 89
  \pgfsetcolor{teal}
  \draw [->,solid] (424.5bp,305.69bp) .. controls (424.5bp,299.18bp) and (424.5bp,289.1bp)  .. (424.5bp,270.26bp);
  % Edge: 30 -> 5
  \pgfsetcolor{blue}
  \draw [->,dashed] (81.174bp,101.69bp) .. controls (89.063bp,93.633bp) and (102.3bp,80.121bp)  .. (118.91bp,63.163bp);
  % Edge: 30 -> 20
  \draw [->,solid] (72.275bp,101.69bp) .. controls (70.102bp,95.031bp) and (66.711bp,84.647bp)  .. (60.706bp,66.255bp);
  % Edge: 31 -> 27
  \pgfsetcolor{red}
  \draw [->,solid] (460.95bp,203.69bp) .. controls (465.49bp,196.74bp) and (472.68bp,185.73bp)  .. (484.09bp,168.26bp);
  % Edge: 32 -> 62
  \pgfsetcolor{teal}
  \draw [->,solid] (261.51bp,152.69bp) .. controls (266.66bp,145.67bp) and (274.87bp,134.49bp)  .. (287.54bp,117.26bp);
  % Edge: 33 -> 45
  \draw [->,solid] (45.949bp,305.69bp) .. controls (50.487bp,298.74bp) and (57.678bp,287.73bp)  .. (69.088bp,270.26bp);
  % Edge: 33 -> 49
  \pgfsetcolor{blue}
  \draw [->,solid] (37.051bp,305.69bp) .. controls (32.513bp,298.74bp) and (25.322bp,287.73bp)  .. (13.912bp,270.26bp);
  % Edge: 33 -> 70
  \pgfsetcolor{red}
  \draw [->,solid] (41.5bp,305.69bp) .. controls (41.5bp,299.18bp) and (41.5bp,289.1bp)  .. (41.5bp,270.26bp);
  % Edge: 34 -> 14
  \pgfsetcolor{blue}
  \draw [->,solid] (252.66bp,356.69bp) .. controls (250.87bp,350.1bp) and (250.34bp,339.87bp)  .. (252.67bp,321.26bp);
  % Edge: 34 -> 14
  \draw [->,dashed] (262.34bp,356.69bp) .. controls (264.13bp,350.1bp) and (264.66bp,339.87bp)  .. (262.33bp,321.26bp);
  % Edge: 34 -> 74
  \pgfsetcolor{teal}
  \draw [->,solid] (253.05bp,356.69bp) .. controls (248.51bp,349.74bp) and (241.32bp,338.73bp)  .. (229.91bp,321.26bp);
  % Edge: 35 -> 26
  \pgfsetcolor{blue}
  \draw [->,solid] (24.997bp,356.69bp) .. controls (22.552bp,350.03bp) and (18.738bp,339.65bp)  .. (11.982bp,321.26bp);
  % Edge: 35 -> 33
  \pgfsetcolor{teal}
  \draw [->,solid] (29.447bp,356.69bp) .. controls (31.327bp,350.1bp) and (34.25bp,339.87bp)  .. (39.57bp,321.26bp);
  % Edge: 36 -> 96
  \draw [->,solid] (561.64bp,305.69bp) .. controls (561.77bp,299.18bp) and (561.98bp,289.1bp)  .. (562.36bp,270.26bp);
  % Edge: 37 -> 72
  \pgfsetcolor{blue}
  \draw [->,solid] (493.64bp,305.69bp) .. controls (498.95bp,298.67bp) and (507.38bp,287.49bp)  .. (520.4bp,270.26bp);
  % Edge: 37 -> 92
  \pgfsetcolor{red}
  \draw [->,solid] (488.5bp,305.69bp) .. controls (488.5bp,299.18bp) and (488.5bp,289.1bp)  .. (488.5bp,270.26bp);
  % Edge: 38 -> 60
  \draw [->,solid] (289.5bp,356.69bp) .. controls (289.5bp,350.18bp) and (289.5bp,340.1bp)  .. (289.5bp,321.26bp);
  % Edge: 39 -> 97
  \draw [->,solid] (656.92bp,356.69bp) .. controls (657.32bp,350.18bp) and (657.93bp,340.1bp)  .. (659.09bp,321.26bp);
  % Edge: 40 -> 99
  \pgfsetcolor{teal}
  \draw [->,solid] (108.72bp,152.69bp) .. controls (110.9bp,146.03bp) and (114.29bp,135.65bp)  .. (120.29bp,117.26bp);
  % Edge: 41 -> 30
  \pgfsetcolor{blue}
  \draw [->,solid] (74.5bp,152.69bp) .. controls (74.5bp,146.18bp) and (74.5bp,136.1bp)  .. (74.5bp,117.26bp);
  % Edge: 41 -> 90
  \draw [->,dashed] (81.599bp,155.15bp) .. controls (94.258bp,147.4bp) and (121.02bp,131.01bp)  .. (147.3bp,114.91bp);
  % Edge: 42 -> 52
  \draw [->,solid] (625.36bp,254.69bp) .. controls (625.23bp,248.18bp) and (625.02bp,238.1bp)  .. (624.64bp,219.26bp);
  % Edge: 42 -> 98
  \pgfsetcolor{red}
  \draw [->,solid] (632.57bp,256.62bp) .. controls (643.84bp,248.84bp) and (666.14bp,233.45bp)  .. (689.46bp,217.36bp);
  % Edge: 43 -> 4
  \pgfsetcolor{teal}
  \draw [->,solid] (293.51bp,203.69bp) .. controls (299.01bp,196.19bp) and (307.99bp,183.97bp)  .. (320.85bp,166.47bp);
  % Edge: 44 -> 20
  \pgfsetcolor{red}
  \draw [->,solid] (44.725bp,101.69bp) .. controls (46.898bp,95.031bp) and (50.289bp,84.647bp)  .. (56.294bp,66.255bp);
  % Edge: 45 -> 1
  \pgfsetcolor{blue}
  \draw [->,solid] (69.19bp,254.69bp) .. controls (64.645bp,247.5bp) and (57.351bp,235.97bp)  .. (46.007bp,218.04bp);
  % Edge: 45 -> 54
  \pgfsetcolor{red}
  \draw [->,solid] (73.361bp,254.69bp) .. controls (73.228bp,248.18bp) and (73.022bp,238.1bp)  .. (72.638bp,219.26bp);
  % Edge: 46 -> 32
  \pgfsetcolor{blue}
  \draw [->,solid] (251.66bp,203.69bp) .. controls (249.87bp,197.1bp) and (249.34bp,186.87bp)  .. (251.67bp,168.26bp);
  % Edge: 46 -> 32
  \draw [->,dashed] (261.34bp,203.69bp) .. controls (263.13bp,197.1bp) and (263.66bp,186.87bp)  .. (261.33bp,168.26bp);
  % Edge: 46 -> 105
  \pgfsetcolor{teal}
  \draw [->,solid] (261.51bp,203.69bp) .. controls (266.66bp,196.67bp) and (274.87bp,185.49bp)  .. (287.54bp,168.26bp);
  % Edge: 47 -> 22
  \pgfsetcolor{blue}
  \draw [->,solid] (173.66bp,305.69bp) .. controls (171.87bp,299.1bp) and (171.34bp,288.87bp)  .. (173.67bp,270.26bp);
  % Edge: 47 -> 22
  \draw [->,dashed] (183.34bp,305.69bp) .. controls (185.13bp,299.1bp) and (185.66bp,288.87bp)  .. (183.33bp,270.26bp);
  % Edge: 48 -> 10
  \draw [->,solid] (492.95bp,203.69bp) .. controls (497.49bp,196.74bp) and (504.68bp,185.73bp)  .. (516.09bp,168.26bp);
  % Edge: 48 -> 24
  \draw [->,dashed] (481.55bp,203.69bp) .. controls (474.08bp,196.37bp) and (462.03bp,184.56bp)  .. (445.39bp,168.26bp);
  % Edge: 49 -> 1
  \pgfsetcolor{teal}
  \draw [->,solid] (14.089bp,254.69bp) .. controls (19.031bp,247.35bp) and (27.026bp,235.48bp)  .. (38.961bp,217.76bp);
  % Edge: 49 -> 100
  \pgfsetcolor{red}
  \draw [->,solid] (9.639bp,254.69bp) .. controls (9.7719bp,248.18bp) and (9.9775bp,238.1bp)  .. (10.362bp,219.26bp);
  % Edge: 50 -> 34
  \draw [->,solid] (271.28bp,407.69bp) .. controls (269.1bp,401.03bp) and (265.71bp,390.65bp)  .. (259.71bp,372.26bp);
  % Edge: 50 -> 38
  \pgfsetcolor{teal}
  \draw [->,solid] (275.72bp,407.69bp) .. controls (277.9bp,401.03bp) and (281.29bp,390.65bp)  .. (287.29bp,372.26bp);
  % Edge: 51 -> 42
  \draw [->,solid] (625.5bp,305.69bp) .. controls (625.5bp,299.18bp) and (625.5bp,289.1bp)  .. (625.5bp,270.26bp);
  % Edge: 51 -> 96
  \pgfsetcolor{blue}
  \draw [->,solid] (618.27bp,306.88bp) .. controls (608.4bp,299.2bp) and (590.45bp,285.24bp)  .. (569.64bp,269.06bp);
  % Edge: 52 -> 71
  \pgfsetcolor{red}
  \draw [->,solid] (624.5bp,203.69bp) .. controls (624.5bp,197.18bp) and (624.5bp,187.1bp)  .. (624.5bp,168.26bp);
  % Edge: 53 -> 83
  \pgfsetcolor{teal}
  \draw [->,solid] (359.39bp,305.69bp) .. controls (358.31bp,299.1bp) and (356.64bp,288.87bp)  .. (353.6bp,270.26bp);
  % Edge: 53 -> 93
  \pgfsetcolor{blue}
  \draw [->,solid] (358.99bp,305.69bp) .. controls (360.57bp,298.43bp) and (365.86bp,286.73bp)  .. (377.32bp,269.04bp);
  % Edge: 53 -> 93
  \draw [->,dashed] (367.75bp,306.88bp) .. controls (373.01bp,300.37bp) and (379.04bp,289.37bp)  .. (386.01bp,270.31bp);
  % Edge: 54 -> 41
  \pgfsetcolor{red}
  \draw [->,solid] (72.778bp,203.69bp) .. controls (73.044bp,197.18bp) and (73.455bp,187.1bp)  .. (74.224bp,168.26bp);
  % Edge: 54 -> 65
  \pgfsetcolor{blue}
  \draw [->,solid] (68.329bp,203.69bp) .. controls (64.119bp,196.81bp) and (57.475bp,185.96bp)  .. (46.636bp,168.26bp);
  % Edge: 55 -> 4
  \pgfsetcolor{red}
  \draw [->,solid] (348.61bp,203.69bp) .. controls (344.59bp,196.66bp) and (338.2bp,185.47bp)  .. (328.01bp,167.64bp);
  % Edge: 56 -> 44
  \pgfsetcolor{teal}
  \draw [->,solid] (14.949bp,152.69bp) .. controls (19.487bp,145.74bp) and (26.678bp,134.73bp)  .. (38.088bp,117.26bp);
  % Edge: 57 -> 8
  \pgfsetcolor{blue}
  \draw [->,solid] (593.36bp,305.69bp) .. controls (593.23bp,299.18bp) and (593.02bp,289.1bp)  .. (592.64bp,270.26bp);
  % Edge: 58 -> 66
  \pgfsetcolor{teal}
  \draw [->,solid] (384.5bp,203.69bp) .. controls (384.5bp,197.18bp) and (384.5bp,187.1bp)  .. (384.5bp,168.26bp);
  % Edge: 59 -> 73
  \draw [->,solid] (548.05bp,152.69bp) .. controls (543.51bp,145.74bp) and (536.32bp,134.73bp)  .. (524.91bp,117.26bp);
  % Edge: 60 -> 6
  \pgfsetcolor{red}
  \draw [->,solid] (291.45bp,305.69bp) .. controls (293.33bp,299.1bp) and (296.25bp,288.87bp)  .. (301.57bp,270.26bp);
  % Edge: 60 -> 76
  \pgfsetcolor{blue}
  \draw [->,solid] (287.41bp,305.69bp) .. controls (285.38bp,299.03bp) and (282.2bp,288.65bp)  .. (276.57bp,270.26bp);
  % Edge: 61 -> 67
  \pgfsetcolor{red}
  \draw [->,solid] (449.16bp,408.88bp) .. controls (439.13bp,401.2bp) and (420.9bp,387.24bp)  .. (399.76bp,371.06bp);
  % Edge: 61 -> 94
  \pgfsetcolor{teal}
  \draw [->,solid] (458.72bp,407.69bp) .. controls (460.9bp,401.03bp) and (464.29bp,390.65bp)  .. (470.29bp,372.26bp);
  % Edge: 62 -> 0
  \pgfsetcolor{red}
  \draw [->,solid] (294.72bp,101.69bp) .. controls (296.9bp,95.031bp) and (300.29bp,84.647bp)  .. (306.29bp,66.255bp);
  % Edge: 63 -> 25
  \pgfsetcolor{blue}
  \draw [->,solid] (205.66bp,254.69bp) .. controls (203.87bp,248.1bp) and (203.34bp,237.87bp)  .. (205.67bp,219.26bp);
  % Edge: 63 -> 25
  \draw [->,dashed] (215.34bp,254.69bp) .. controls (217.13bp,248.1bp) and (217.66bp,237.87bp)  .. (215.33bp,219.26bp);
  % Edge: 63 -> 101
  \pgfsetcolor{red}
  \draw [->,solid] (203.48bp,256.44bp) .. controls (193.35bp,249.14bp) and (174.29bp,235.41bp)  .. (151.74bp,219.16bp);
  % Edge: 64 -> 82
  \pgfsetcolor{blue}
  \draw [->,solid] (628.72bp,101.69bp) .. controls (630.9bp,95.031bp) and (634.29bp,84.647bp)  .. (640.29bp,66.255bp);
  % Edge: 65 -> 30
  \pgfsetcolor{red}
  \draw [->,solid] (46.949bp,152.69bp) .. controls (51.487bp,145.74bp) and (58.678bp,134.73bp)  .. (70.088bp,117.26bp);
  % Edge: 65 -> 44
  \pgfsetcolor{blue}
  \draw [->,solid] (42.5bp,152.69bp) .. controls (42.5bp,146.18bp) and (42.5bp,136.1bp)  .. (42.5bp,117.26bp);
  % Edge: 67 -> 53
  \pgfsetcolor{teal}
  \draw [->,solid] (388.05bp,356.69bp) .. controls (383.51bp,349.74bp) and (376.32bp,338.73bp)  .. (364.91bp,321.26bp);
  % Edge: 67 -> 95
  \pgfsetcolor{blue}
  \draw [->,solid] (387.66bp,356.69bp) .. controls (385.87bp,350.1bp) and (385.34bp,339.87bp)  .. (387.67bp,321.26bp);
  % Edge: 67 -> 95
  \draw [->,dashed] (397.34bp,356.69bp) .. controls (399.13bp,350.1bp) and (399.66bp,339.87bp)  .. (397.33bp,321.26bp);
  % Edge: 68 -> 90
  \pgfsetcolor{red}
  \draw [->,solid] (171.72bp,152.69bp) .. controls (168.97bp,145.96bp) and (164.67bp,135.42bp)  .. (157.26bp,117.26bp);
  % Edge: 69 -> 75
  \pgfsetcolor{teal}
  \draw [->,solid] (41.5bp,458.69bp) .. controls (41.5bp,452.18bp) and (41.5bp,442.1bp)  .. (41.5bp,423.26bp);
  % Edge: 70 -> 54
  \draw [->,solid] (45.81bp,254.69bp) .. controls (50.16bp,247.81bp) and (57.026bp,236.96bp)  .. (68.226bp,219.26bp);
  % Edge: 70 -> 100
  \pgfsetcolor{blue}
  \draw [->,solid] (37.19bp,254.69bp) .. controls (32.84bp,247.81bp) and (25.974bp,236.96bp)  .. (14.774bp,219.26bp);
  % Edge: 71 -> 64
  \pgfsetcolor{red}
  \draw [->,solid] (624.78bp,152.69bp) .. controls (625.04bp,146.18bp) and (625.46bp,136.1bp)  .. (626.22bp,117.26bp);
  % Edge: 72 -> 21
  \draw [->,solid] (529.25bp,254.69bp) .. controls (533.0bp,247.88bp) and (538.9bp,237.19bp)  .. (548.78bp,219.26bp);
  % Edge: 73 -> 80
  \draw [->,solid] (516.33bp,101.69bp) .. controls (512.12bp,94.812bp) and (505.47bp,83.958bp)  .. (494.64bp,66.255bp);
  % Edge: 74 -> 63
  \pgfsetcolor{teal}
  \draw [->,solid] (223.41bp,305.69bp) .. controls (221.38bp,299.03bp) and (218.2bp,288.65bp)  .. (212.57bp,270.26bp);
  % Edge: 74 -> 86
  \pgfsetcolor{blue}
  \draw [->,solid] (223.02bp,305.69bp) .. controls (223.53bp,298.88bp) and (226.74bp,288.19bp)  .. (235.33bp,270.26bp);
  % Edge: 74 -> 86
  \draw [->,dashed] (232.71bp,305.69bp) .. controls (236.78bp,299.1bp) and (240.86bp,288.87bp)  .. (244.99bp,270.26bp);
  % Edge: 75 -> 3
  \pgfsetcolor{teal}
  \draw [->,solid] (43.586bp,407.69bp) .. controls (45.623bp,401.03bp) and (48.802bp,390.65bp)  .. (54.432bp,372.26bp);
  % Edge: 75 -> 35
  \pgfsetcolor{red}
  \draw [->,solid] (39.553bp,407.69bp) .. controls (37.673bp,401.1bp) and (34.75bp,390.87bp)  .. (29.43bp,372.26bp);
  % Edge: 76 -> 46
  \draw [->,solid] (272.0bp,254.69bp) .. controls (269.55bp,248.03bp) and (265.74bp,237.65bp)  .. (258.98bp,219.26bp);
  % Edge: 77 -> 12
  \draw [->,solid] (364.67bp,409.26bp) .. controls (375.19bp,401.56bp) and (395.08bp,387.02bp)  .. (417.18bp,370.85bp);
  % Edge: 77 -> 85
  \pgfsetcolor{teal}
  \draw [->,solid] (350.07bp,412.39bp) .. controls (324.28bp,405.09bp) and (238.23bp,380.72bp)  .. (191.71bp,367.54bp);
  % Edge: 78 -> 4
  \pgfsetcolor{blue}
  \draw [->,dashed] (321.06bp,203.69bp) .. controls (321.59bp,197.18bp) and (322.41bp,187.1bp)  .. (323.95bp,168.26bp);
  % Edge: 78 -> 105
  \draw [->,solid] (316.61bp,203.69bp) .. controls (312.68bp,196.81bp) and (306.48bp,185.96bp)  .. (296.36bp,168.26bp);
  % Edge: 79 -> 98
  \pgfsetcolor{teal}
  \draw [->,solid] (689.61bp,254.69bp) .. controls (690.69bp,248.1bp) and (692.36bp,237.87bp)  .. (695.4bp,219.26bp);
  % Edge: 79 -> 104
  \pgfsetcolor{blue}
  \draw [->,solid] (684.61bp,254.69bp) .. controls (680.68bp,247.81bp) and (674.48bp,236.96bp)  .. (664.36bp,219.26bp);
  % Edge: 81 -> 0
  \draw [->,solid] (322.28bp,101.69bp) .. controls (320.1bp,95.031bp) and (316.71bp,84.647bp)  .. (310.71bp,66.255bp);
  % Edge: 83 -> 55
  \draw [->,solid] (347.66bp,254.69bp) .. controls (345.87bp,248.1bp) and (345.34bp,237.87bp)  .. (347.67bp,219.26bp);
  % Edge: 83 -> 55
  \draw [->,dashed] (357.34bp,254.69bp) .. controls (359.13bp,248.1bp) and (359.66bp,237.87bp)  .. (357.33bp,219.26bp);
  % Edge: 83 -> 78
  \pgfsetcolor{red}
  \draw [->,solid] (348.05bp,254.69bp) .. controls (343.51bp,247.74bp) and (336.32bp,236.73bp)  .. (324.91bp,219.26bp);
  % Edge: 84 -> 82
  \draw [->,solid] (656.28bp,101.69bp) .. controls (654.1bp,95.031bp) and (650.71bp,84.647bp)  .. (644.71bp,66.255bp);
  % Edge: 85 -> 87
  \draw [->,solid] (178.66bp,356.69bp) .. controls (172.58bp,349.59bp) and (162.87bp,338.26bp)  .. (148.29bp,321.26bp);
  % Edge: 86 -> 25
  \pgfsetcolor{teal}
  \draw [->,solid] (238.05bp,254.69bp) .. controls (233.51bp,247.74bp) and (226.32bp,236.73bp)  .. (214.91bp,219.26bp);
  % Edge: 86 -> 43
  \pgfsetcolor{red}
  \draw [->,solid] (248.9bp,254.69bp) .. controls (255.69bp,247.45bp) and (266.63bp,235.79bp)  .. (282.16bp,219.26bp);
  % Edge: 87 -> 28
  \pgfsetcolor{blue}
  \draw [->,solid] (137.49bp,305.69bp) .. controls (132.34bp,298.67bp) and (124.13bp,287.49bp)  .. (111.46bp,270.26bp);
  % Edge: 87 -> 102
  \pgfsetcolor{red}
  \draw [->,solid] (142.5bp,305.69bp) .. controls (142.5bp,299.18bp) and (142.5bp,289.1bp)  .. (142.5bp,270.26bp);
  % Edge: 88 -> 31
  \pgfsetcolor{blue}
  \draw [->,solid] (456.5bp,254.69bp) .. controls (456.5bp,248.18bp) and (456.5bp,238.1bp)  .. (456.5bp,219.26bp);
  % Edge: 88 -> 48
  \pgfsetcolor{red}
  \draw [->,solid] (460.95bp,254.69bp) .. controls (465.49bp,247.74bp) and (472.68bp,236.73bp)  .. (484.09bp,219.26bp);
  % Edge: 89 -> 31
  \pgfsetcolor{teal}
  \draw [->,solid] (428.95bp,254.69bp) .. controls (433.49bp,247.74bp) and (440.68bp,236.73bp)  .. (452.09bp,219.26bp);
  % Edge: 89 -> 58
  \pgfsetcolor{red}
  \draw [->,solid] (418.94bp,254.69bp) .. controls (413.15bp,247.59bp) and (403.9bp,236.26bp)  .. (390.01bp,219.26bp);
  % Edge: 90 -> 5
  \pgfsetcolor{blue}
  \draw [->,solid] (150.05bp,101.69bp) .. controls (145.31bp,94.426bp) and (137.67bp,82.729bp)  .. (126.12bp,65.043bp);
  % Edge: 91 -> 45
  \pgfsetcolor{red}
  \draw [->,solid] (73.5bp,305.69bp) .. controls (73.5bp,299.18bp) and (73.5bp,289.1bp)  .. (73.5bp,270.26bp);
  % Edge: 92 -> 21
  \pgfsetcolor{blue}
  \draw [->,solid] (495.84bp,255.88bp) .. controls (505.87bp,248.2bp) and (524.1bp,234.24bp)  .. (545.24bp,218.06bp);
  % Edge: 92 -> 48
  \pgfsetcolor{teal}
  \draw [->,solid] (488.5bp,254.69bp) .. controls (488.5bp,248.18bp) and (488.5bp,238.1bp)  .. (488.5bp,219.26bp);
  % Edge: 92 -> 103
  \pgfsetcolor{blue}
  \draw [->,dashed] (481.48bp,256.44bp) .. controls (471.35bp,249.14bp) and (452.29bp,235.41bp)  .. (429.74bp,219.16bp);
  % Edge: 93 -> 55
  \pgfsetcolor{teal}
  \draw [->,solid] (380.05bp,254.69bp) .. controls (375.51bp,247.74bp) and (368.32bp,236.73bp)  .. (356.91bp,219.26bp);
  % Edge: 93 -> 103
  \pgfsetcolor{red}
  \draw [->,solid] (389.51bp,254.69bp) .. controls (394.66bp,247.67bp) and (402.87bp,236.49bp)  .. (415.54bp,219.26bp);
  % Edge: 94 -> 37
  \draw [->,solid] (474.72bp,356.69bp) .. controls (476.9bp,350.03bp) and (480.29bp,339.65bp)  .. (486.29bp,321.26bp);
  % Edge: 95 -> 93
  \pgfsetcolor{teal}
  \draw [->,solid] (391.39bp,305.69bp) .. controls (390.31bp,299.1bp) and (388.64bp,288.87bp)  .. (385.6bp,270.26bp);
  % Edge: 96 -> 19
  \pgfsetcolor{red}
  \draw [->,solid] (556.66bp,254.69bp) .. controls (550.58bp,247.59bp) and (540.87bp,236.26bp)  .. (526.29bp,219.26bp);
  % Edge: 96 -> 52
  \pgfsetcolor{teal}
  \draw [->,solid] (569.61bp,255.88bp) .. controls (579.24bp,248.27bp) and (596.65bp,234.51bp)  .. (617.47bp,218.06bp);
  % Edge: 97 -> 9
  \pgfsetcolor{blue}
  \draw [->,solid] (659.5bp,305.69bp) .. controls (659.5bp,299.18bp) and (659.5bp,289.1bp)  .. (659.5bp,270.26bp);
  % Edge: 97 -> 79
  \pgfsetcolor{red}
  \draw [->,solid] (663.53bp,305.69bp) .. controls (667.6bp,298.81bp) and (674.02bp,287.96bp)  .. (684.5bp,270.26bp);
  % Edge: 98 -> 11
  \pgfsetcolor{blue}
  \draw [->,solid] (695.67bp,203.69bp) .. controls (694.87bp,197.18bp) and (693.63bp,187.1bp)  .. (691.33bp,168.26bp);
  % Edge: 99 -> 5
  \pgfsetcolor{red}
  \draw [->,solid] (122.5bp,101.69bp) .. controls (122.5bp,95.178bp) and (122.5bp,85.102bp)  .. (122.5bp,66.255bp);
  % Edge: 100 -> 56
  \pgfsetcolor{blue}
  \draw [->,solid] (10.5bp,203.69bp) .. controls (10.5bp,197.18bp) and (10.5bp,187.1bp)  .. (10.5bp,168.26bp);
  % Edge: 100 -> 65
  \pgfsetcolor{teal}
  \draw [->,solid] (14.949bp,203.69bp) .. controls (19.487bp,196.74bp) and (26.678bp,185.73bp)  .. (38.088bp,168.26bp);
  % Edge: 101 -> 13
  \pgfsetcolor{blue}
  \draw [->,solid] (141.94bp,203.69bp) .. controls (141.41bp,197.18bp) and (140.59bp,187.1bp)  .. (139.05bp,168.26bp);
  % Edge: 101 -> 68
  \draw [->,dashed] (146.95bp,203.69bp) .. controls (151.49bp,196.74bp) and (158.68bp,185.73bp)  .. (170.09bp,168.26bp);
  % Edge: 102 -> 16
  \draw [->,solid] (137.49bp,254.69bp) .. controls (132.34bp,247.67bp) and (124.13bp,236.49bp)  .. (111.46bp,219.26bp);
  % Edge: 102 -> 23
  \draw [->,dashed] (147.51bp,254.69bp) .. controls (152.66bp,247.67bp) and (160.87bp,236.49bp)  .. (173.54bp,219.26bp);
  % Edge: 102 -> 101
  \pgfsetcolor{teal}
  \draw [->,solid] (142.5bp,254.69bp) .. controls (142.5bp,248.18bp) and (142.5bp,238.1bp)  .. (142.5bp,219.26bp);
  % Edge: 103 -> 24
  \draw [->,solid] (423.0bp,203.69bp) .. controls (425.45bp,197.03bp) and (429.26bp,186.65bp)  .. (436.02bp,168.26bp);
  % Edge: 104 -> 11
  \draw [->,solid] (664.67bp,203.69bp) .. controls (668.88bp,196.81bp) and (675.53bp,185.96bp)  .. (686.36bp,168.26bp);
  % Edge: 104 -> 18
  \pgfsetcolor{blue}
  \draw [->,solid] (660.22bp,203.69bp) .. controls (659.96bp,197.18bp) and (659.54bp,187.1bp)  .. (658.78bp,168.26bp);
  % Edge: 105 -> 62
  \draw [->,solid] (287.66bp,152.69bp) .. controls (285.87bp,146.1bp) and (285.34bp,135.87bp)  .. (287.67bp,117.26bp);
  % Edge: 105 -> 62
  \draw [->,dashed] (297.34bp,152.69bp) .. controls (299.13bp,146.1bp) and (299.66bp,135.87bp)  .. (297.33bp,117.26bp);
  % Edge: 106 -> 71
  \pgfsetcolor{teal}
  \draw [->,solid] (593.51bp,203.69bp) .. controls (598.66bp,196.67bp) and (606.87bp,185.49bp)  .. (619.54bp,168.26bp);
  % Node: 0
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (312.0bp,66.0bp) -- (305.0bp,66.0bp) -- (305.0bp,51.0bp) -- (312.0bp,51.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (308.5bp,58.5bp) node {$   {\begin{ytableau}\none & *(white) 2 & *(white) 3 \\ *(white) 4 & *(white) \barr{l} 12 \\[-2.5pt] 34 \earr & *(white) 34\end{ytableau}}$};
\end{scope}
  % Node: 1
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (46.0bp,219.0bp) -- (39.0bp,219.0bp) -- (39.0bp,204.0bp) -- (46.0bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (42.5bp,211.5bp) node {$   {\begin{ytableau}\none & *(white) 2 & *(white) 3 \\ *(white) 4 & *(white) \barr{l} 12 \\[-2.5pt] 4 \earr & *(white) \barr{l} 12 \\[-2.5pt] 4 \earr\end{ytableau}}$};
\end{scope}
  % Node: 65
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (49.5bp,168.0bp) -- (35.5bp,168.0bp) -- (35.5bp,153.0bp) -- (49.5bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (42.5bp,160.5bp) node {$   {\begin{ytableau}\none & *(white) 2 & *(white) 3 \\ *(white) 4 & *(white) \barr{l} 13 \\[-2.5pt] 4 \earr & *(white) \barr{l} 12 \\[-2.5pt] 4 \earr\end{ytableau}}$};
\end{scope}
  % Node: 2
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (629.0bp,372.0bp) -- (622.0bp,372.0bp) -- (622.0bp,357.0bp) -- (629.0bp,357.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (625.5bp,364.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 2 \\ *(white) 34 & *(white) 13 & *(white) \barr{l} 12 \\[-2.5pt] 3 \earr\end{ytableau}}$};
\end{scope}
  % Node: 36
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (568.5bp,321.0bp) -- (554.5bp,321.0bp) -- (554.5bp,306.0bp) -- (568.5bp,306.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (561.5bp,313.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 2 \\ *(white) 34 & *(white) 23 & *(white) \barr{l} 12 \\[-2.5pt] 3 \earr\end{ytableau}}$};
\end{scope}
  % Node: 51
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (632.5bp,321.0bp) -- (618.5bp,321.0bp) -- (618.5bp,306.0bp) -- (632.5bp,306.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (625.5bp,313.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 2 \\ *(white) 4 & *(white) \barr{l} 13 \\[-2.5pt] 4 \earr & *(white) \barr{l} 12 \\[-2.5pt] 3 \earr\end{ytableau}}$};
\end{scope}
  % Node: 3
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (60.0bp,372.0bp) -- (53.0bp,372.0bp) -- (53.0bp,357.0bp) -- (60.0bp,357.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (56.5bp,364.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 2 \\ *(white) 4 & *(white) \barr{l} 12 \\[-2.5pt] 4 \earr & *(white) \barr{l} 12 \\[-2.5pt] 3 \earr\end{ytableau}}$};
\end{scope}
  % Node: 33
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (48.5bp,321.0bp) -- (34.5bp,321.0bp) -- (34.5bp,306.0bp) -- (48.5bp,306.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (41.5bp,313.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 3 \\ *(white) 4 & *(white) \barr{l} 12 \\[-2.5pt] 4 \earr & *(white) \barr{l} 12 \\[-2.5pt] 3 \earr\end{ytableau}}$};
\end{scope}
  % Node: 91
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (80.5bp,321.0bp) -- (66.5bp,321.0bp) -- (66.5bp,306.0bp) -- (80.5bp,306.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (73.5bp,313.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 2 \\ *(white) 4 & *(white) \barr{l} 12 \\[-2.5pt] 4 \earr & *(white) \barr{l} 12 \\[-2.5pt] 4 \earr\end{ytableau}}$};
\end{scope}
  % Node: 4
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (328.0bp,168.0bp) -- (321.0bp,168.0bp) -- (321.0bp,153.0bp) -- (328.0bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (324.5bp,160.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 3 \\ *(white) 4 & *(white) \barr{l} 12 \\[-2.5pt] 34 \earr & *(white) 24\end{ytableau}}$};
\end{scope}
  % Node: 81
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (331.5bp,117.0bp) -- (317.5bp,117.0bp) -- (317.5bp,102.0bp) -- (331.5bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (324.5bp,109.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 3 \\ *(white) 4 & *(white) \barr{l} 12 \\[-2.5pt] 34 \earr & *(white) 34\end{ytableau}}$};
\end{scope}
  % Node: 5
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (126.0bp,66.0bp) -- (119.0bp,66.0bp) -- (119.0bp,51.0bp) -- (126.0bp,51.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (122.5bp,58.5bp) node {$   {\begin{ytableau}\none & *(white) 2 & *(white) 3 \\ *(white) 4 & *(white) \barr{l} 13 \\[-2.5pt] 4 \earr & *(white) \barr{l} 23 \\[-2.5pt] 4 \earr\end{ytableau}}$};
\end{scope}
  % Node: 6
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (307.0bp,270.0bp) -- (300.0bp,270.0bp) -- (300.0bp,255.0bp) -- (307.0bp,255.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (303.5bp,262.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 3 \\ *(white) 4 & *(white) \barr{l} 12 \\[-2.5pt] 34 \earr & *(white) 13\end{ytableau}}$};
\end{scope}
  % Node: 43
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (295.5bp,219.0bp) -- (281.5bp,219.0bp) -- (281.5bp,204.0bp) -- (295.5bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (288.5bp,211.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 3 \\ *(white) 4 & *(white) \barr{l} 12 \\[-2.5pt] 34 \earr & *(white) 23\end{ytableau}}$};
\end{scope}
  % Node: 46
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (263.5bp,219.0bp) -- (249.5bp,219.0bp) -- (249.5bp,204.0bp) -- (263.5bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (256.5bp,211.5bp) node {$   {\begin{ytableau}\none & *(white) 2 & *(white) 3 \\ *(white) 4 & *(white) \barr{l} 12 \\[-2.5pt] 34 \earr & *(white) 13\end{ytableau}}$};
\end{scope}
  % Node: 78
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (327.5bp,219.0bp) -- (313.5bp,219.0bp) -- (313.5bp,204.0bp) -- (327.5bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (320.5bp,211.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 3 \\ *(white) 4 & *(white) \barr{l} 12 \\[-2.5pt] 34 \earr & *(white) 14\end{ytableau}}$};
\end{scope}
  % Node: 7
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (494.0bp,117.0bp) -- (487.0bp,117.0bp) -- (487.0bp,102.0bp) -- (494.0bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (490.5bp,109.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 3 \\ *(white) 4 & *(white) \barr{l} 23 \\[-2.5pt] 4 \earr & *(white) \barr{l} 13 \\[-2.5pt] 4 \earr\end{ytableau}}$};
\end{scope}
  % Node: 80
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (497.5bp,66.0bp) -- (483.5bp,66.0bp) -- (483.5bp,51.0bp) -- (497.5bp,51.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (490.5bp,58.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 3 \\ *(white) 4 & *(white) \barr{l} 23 \\[-2.5pt] 4 \earr & *(white) \barr{l} 23 \\[-2.5pt] 4 \earr\end{ytableau}}$};
\end{scope}
  % Node: 8
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (596.0bp,270.0bp) -- (589.0bp,270.0bp) -- (589.0bp,255.0bp) -- (596.0bp,255.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (592.5bp,262.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 23 \\ *(white) 4 & *(white) 2 & *(white) \barr{l} 12 \\[-2.5pt] 34 \earr\end{ytableau}}$};
\end{scope}
  % Node: 106
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (599.0bp,219.0bp) -- (578.0bp,219.0bp) -- (578.0bp,204.0bp) -- (599.0bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (588.5bp,211.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 3 \\ *(white) 4 & *(white) 23 & *(white) \barr{l} 12 \\[-2.5pt] 34 \earr\end{ytableau}}$};
\end{scope}
  % Node: 9
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (663.0bp,270.0bp) -- (656.0bp,270.0bp) -- (656.0bp,255.0bp) -- (663.0bp,255.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (659.5bp,262.5bp) node {$   {\begin{ytableau}\none & *(white) 2 & *(white) 3 \\ *(white) 4 & *(white) 12 & *(white) \barr{l} 12 \\[-2.5pt] 34 \earr\end{ytableau}}$};
\end{scope}
  % Node: 104
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (671.0bp,219.0bp) -- (650.0bp,219.0bp) -- (650.0bp,204.0bp) -- (671.0bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (660.5bp,211.5bp) node {$   {\begin{ytableau}\none & *(white) 2 & *(white) 3 \\ *(white) 4 & *(white) 13 & *(white) \barr{l} 12 \\[-2.5pt] 34 \earr\end{ytableau}}$};
\end{scope}
  % Node: 10
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (527.5bp,168.0bp) -- (513.5bp,168.0bp) -- (513.5bp,153.0bp) -- (527.5bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (520.5bp,160.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 23 \\ *(white) 4 & *(white) 24 & *(white) \barr{l} 13 \\[-2.5pt] 4 \earr\end{ytableau}}$};
\end{scope}
  % Node: 73
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (527.5bp,117.0bp) -- (513.5bp,117.0bp) -- (513.5bp,102.0bp) -- (527.5bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (520.5bp,109.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 23 \\ *(white) 4 & *(white) 24 & *(white) \barr{l} 23 \\[-2.5pt] 4 \earr\end{ytableau}}$};
\end{scope}
  % Node: 11
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (697.5bp,168.0bp) -- (683.5bp,168.0bp) -- (683.5bp,153.0bp) -- (697.5bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (690.5bp,160.5bp) node {$   {\begin{ytableau}\none & *(white) 2 & *(white) 3 \\ *(white) 4 & *(white) 14 & *(white) \barr{l} 12 \\[-2.5pt] 34 \earr\end{ytableau}}$};
\end{scope}
  % Node: 84
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (665.5bp,117.0bp) -- (651.5bp,117.0bp) -- (651.5bp,102.0bp) -- (665.5bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (658.5bp,109.5bp) node {$   {\begin{ytableau}\none & *(white) 2 & *(white) 3 \\ *(white) 4 & *(white) 24 & *(white) \barr{l} 12 \\[-2.5pt] 34 \earr\end{ytableau}}$};
\end{scope}
  % Node: 12
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (431.5bp,372.0bp) -- (417.5bp,372.0bp) -- (417.5bp,357.0bp) -- (431.5bp,357.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (424.5bp,364.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 23 \\ *(white) 4 & *(white) 13 & *(white) \barr{l} 12 \\[-2.5pt] 3 \earr\end{ytableau}}$};
\end{scope}
  % Node: 15
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (463.5bp,321.0bp) -- (449.5bp,321.0bp) -- (449.5bp,306.0bp) -- (463.5bp,306.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (456.5bp,313.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 23 \\ *(white) 4 & *(white) 14 & *(white) \barr{l} 12 \\[-2.5pt] 3 \earr\end{ytableau}}$};
\end{scope}
  % Node: 29
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (431.5bp,321.0bp) -- (417.5bp,321.0bp) -- (417.5bp,306.0bp) -- (431.5bp,306.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (424.5bp,313.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 23 \\ *(white) 4 & *(white) 23 & *(white) \barr{l} 12 \\[-2.5pt] 3 \earr\end{ytableau}}$};
\end{scope}
  % Node: 13
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (145.5bp,168.0bp) -- (131.5bp,168.0bp) -- (131.5bp,153.0bp) -- (145.5bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (138.5bp,160.5bp) node {$   {\begin{ytableau}\none & *(white) 2 & *(white) 3 \\ *(white) 4 & *(white) \barr{l} 12 \\[-2.5pt] 4 \earr & *(white) \barr{l} 13 \\[-2.5pt] 4 \earr\end{ytableau}}$};
\end{scope}
  % Node: 99
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (129.5bp,117.0bp) -- (115.5bp,117.0bp) -- (115.5bp,102.0bp) -- (129.5bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (122.5bp,109.5bp) node {$   {\begin{ytableau}\none & *(white) 2 & *(white) 3 \\ *(white) 4 & *(white) \barr{l} 12 \\[-2.5pt] 4 \earr & *(white) \barr{l} 23 \\[-2.5pt] 4 \earr\end{ytableau}}$};
\end{scope}
  % Node: 14
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (264.5bp,321.0bp) -- (250.5bp,321.0bp) -- (250.5bp,306.0bp) -- (264.5bp,306.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (257.5bp,313.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 2 \\ *(white) 34 & *(white) \barr{l} 12 \\[-2.5pt] 3 \earr & *(white) 23\end{ytableau}}$};
\end{scope}
  % Node: 86
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (249.5bp,270.0bp) -- (235.5bp,270.0bp) -- (235.5bp,255.0bp) -- (249.5bp,255.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (242.5bp,262.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 2 \\ *(white) 4 & *(white) \barr{l} 12 \\[-2.5pt] 34 \earr & *(white) 23\end{ytableau}}$};
\end{scope}
  % Node: 88
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (463.5bp,270.0bp) -- (449.5bp,270.0bp) -- (449.5bp,255.0bp) -- (463.5bp,255.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (456.5bp,262.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 23 \\ *(white) 4 & *(white) 14 & *(white) \barr{l} 12 \\[-2.5pt] 4 \earr\end{ytableau}}$};
\end{scope}
  % Node: 89
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (431.5bp,270.0bp) -- (417.5bp,270.0bp) -- (417.5bp,255.0bp) -- (431.5bp,255.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (424.5bp,262.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 23 \\ *(white) 4 & *(white) 24 & *(white) \barr{l} 12 \\[-2.5pt] 3 \earr\end{ytableau}}$};
\end{scope}
  % Node: 16
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (113.5bp,219.0bp) -- (99.5bp,219.0bp) -- (99.5bp,204.0bp) -- (113.5bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (106.5bp,211.5bp) node {$   {\begin{ytableau}\none & *(white) 2 & *(white) 3 \\ *(white) 4 & *(white) \barr{l} 12 \\[-2.5pt] 3 \earr & *(white) \barr{l} 13 \\[-2.5pt] 4 \earr\end{ytableau}}$};
\end{scope}
  % Node: 40
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (113.5bp,168.0bp) -- (99.5bp,168.0bp) -- (99.5bp,153.0bp) -- (113.5bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (106.5bp,160.5bp) node {$   {\begin{ytableau}\none & *(white) 2 & *(white) 3 \\ *(white) 4 & *(white) \barr{l} 12 \\[-2.5pt] 3 \earr & *(white) \barr{l} 23 \\[-2.5pt] 4 \earr\end{ytableau}}$};
\end{scope}
  % Node: 17
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (647.5bp,423.0bp) -- (633.5bp,423.0bp) -- (633.5bp,408.0bp) -- (647.5bp,408.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (640.5bp,415.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 2 \\ *(white) 34 & *(white) 12 & *(white) \barr{l} 12 \\[-2.5pt] 3 \earr\end{ytableau}}$};
\end{scope}
  % Node: 39
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (663.5bp,372.0bp) -- (649.5bp,372.0bp) -- (649.5bp,357.0bp) -- (663.5bp,357.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (656.5bp,364.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 2 \\ *(white) 4 & *(white) 12 & *(white) \barr{l} 12 \\[-2.5pt] 34 \earr\end{ytableau}}$};
\end{scope}
  % Node: 18
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (665.5bp,168.0bp) -- (651.5bp,168.0bp) -- (651.5bp,153.0bp) -- (665.5bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (658.5bp,160.5bp) node {$   {\begin{ytableau}\none & *(white) 2 & *(white) 3 \\ *(white) 4 & *(white) 23 & *(white) \barr{l} 12 \\[-2.5pt] 34 \earr\end{ytableau}}$};
\end{scope}
  % Node: 19
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (527.5bp,219.0bp) -- (513.5bp,219.0bp) -- (513.5bp,204.0bp) -- (527.5bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (520.5bp,211.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 3 \\ *(white) 4 & *(white) \barr{l} 23 \\[-2.5pt] 4 \earr & *(white) \barr{l} 12 \\[-2.5pt] 3 \earr\end{ytableau}}$};
\end{scope}
  % Node: 27
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (495.5bp,168.0bp) -- (481.5bp,168.0bp) -- (481.5bp,153.0bp) -- (495.5bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (488.5bp,160.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 3 \\ *(white) 4 & *(white) \barr{l} 23 \\[-2.5pt] 4 \earr & *(white) \barr{l} 12 \\[-2.5pt] 4 \earr\end{ytableau}}$};
\end{scope}
  % Node: 20
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (65.5bp,66.0bp) -- (51.5bp,66.0bp) -- (51.5bp,51.0bp) -- (65.5bp,51.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (58.5bp,58.5bp) node {$   {\begin{ytableau}\none & *(white) 2 & *(white) 3 \\ *(white) 4 & *(white) \barr{l} 23 \\[-2.5pt] 4 \earr & *(white) \barr{l} 13 \\[-2.5pt] 4 \earr\end{ytableau}}$};
\end{scope}
  % Node: 107
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (69.0bp,15.0bp) -- (48.0bp,15.0bp) -- (48.0bp,0.0bp) -- (69.0bp,0.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (58.5bp,7.5bp) node {$   {\begin{ytableau}\none & *(white) 2 & *(white) 3 \\ *(white) 4 & *(white) \barr{l} 23 \\[-2.5pt] 4 \earr & *(white) \barr{l} 23 \\[-2.5pt] 4 \earr\end{ytableau}}$};
\end{scope}
  % Node: 21
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (559.5bp,219.0bp) -- (545.5bp,219.0bp) -- (545.5bp,204.0bp) -- (559.5bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (552.5bp,211.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 23 \\ *(white) 4 & *(white) \barr{l} 23 \\[-2.5pt] 4 \earr & *(white) 13\end{ytableau}}$};
\end{scope}
  % Node: 59
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (559.5bp,168.0bp) -- (545.5bp,168.0bp) -- (545.5bp,153.0bp) -- (559.5bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (552.5bp,160.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 23 \\ *(white) 4 & *(white) \barr{l} 23 \\[-2.5pt] 4 \earr & *(white) 23\end{ytableau}}$};
\end{scope}
  % Node: 22
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (185.5bp,270.0bp) -- (171.5bp,270.0bp) -- (171.5bp,255.0bp) -- (185.5bp,255.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (178.5bp,262.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 23 \\ *(white) 4 & *(white) 12 & *(white) \barr{l} 23 \\[-2.5pt] 4 \earr\end{ytableau}}$};
\end{scope}
  % Node: 23
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (185.5bp,219.0bp) -- (171.5bp,219.0bp) -- (171.5bp,204.0bp) -- (185.5bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (178.5bp,211.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 3 \\ *(white) 4 & *(white) \barr{l} 12 \\[-2.5pt] 3 \earr & *(white) \barr{l} 23 \\[-2.5pt] 4 \earr\end{ytableau}}$};
\end{scope}
  % Node: 68
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (181.5bp,168.0bp) -- (167.5bp,168.0bp) -- (167.5bp,153.0bp) -- (181.5bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (174.5bp,160.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 3 \\ *(white) 4 & *(white) \barr{l} 12 \\[-2.5pt] 4 \earr & *(white) \barr{l} 23 \\[-2.5pt] 4 \earr\end{ytableau}}$};
\end{scope}
  % Node: 24
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (445.5bp,168.0bp) -- (431.5bp,168.0bp) -- (431.5bp,153.0bp) -- (445.5bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (438.5bp,160.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 23 \\ *(white) 4 & *(white) 14 & *(white) \barr{l} 23 \\[-2.5pt] 4 \earr\end{ytableau}}$};
\end{scope}
  % Node: 25
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (217.5bp,219.0bp) -- (203.5bp,219.0bp) -- (203.5bp,204.0bp) -- (217.5bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (210.5bp,211.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 2 \\ *(white) 4 & *(white) \barr{l} 12 \\[-2.5pt] 4 \earr & *(white) \barr{l} 23 \\[-2.5pt] 4 \earr\end{ytableau}}$};
\end{scope}
  % Node: 26
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (16.5bp,321.0bp) -- (2.5bp,321.0bp) -- (2.5bp,306.0bp) -- (16.5bp,306.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (9.5bp,313.5bp) node {$   {\begin{ytableau}\none & *(white) 2 & *(white) 3 \\ *(white) 4 & *(white) \barr{l} 12 \\[-2.5pt] 3 \earr & *(white) \barr{l} 12 \\[-2.5pt] 3 \earr\end{ytableau}}$};
\end{scope}
  % Node: 49
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (16.5bp,270.0bp) -- (2.5bp,270.0bp) -- (2.5bp,255.0bp) -- (16.5bp,255.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (9.5bp,262.5bp) node {$   {\begin{ytableau}\none & *(white) 2 & *(white) 3 \\ *(white) 4 & *(white) \barr{l} 12 \\[-2.5pt] 4 \earr & *(white) \barr{l} 12 \\[-2.5pt] 3 \earr\end{ytableau}}$};
\end{scope}
  % Node: 28
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (113.5bp,270.0bp) -- (99.5bp,270.0bp) -- (99.5bp,255.0bp) -- (113.5bp,255.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (106.5bp,262.5bp) node {$   {\begin{ytableau}\none & *(white) 2 & *(white) 3 \\ *(white) 4 & *(white) \barr{l} 12 \\[-2.5pt] 3 \earr & *(white) \barr{l} 12 \\[-2.5pt] 4 \earr\end{ytableau}}$};
\end{scope}
  % Node: 30
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (81.5bp,117.0bp) -- (67.5bp,117.0bp) -- (67.5bp,102.0bp) -- (81.5bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (74.5bp,109.5bp) node {$   {\begin{ytableau}\none & *(white) 2 & *(white) 3 \\ *(white) 4 & *(white) \barr{l} 13 \\[-2.5pt] 4 \earr & *(white) \barr{l} 13 \\[-2.5pt] 4 \earr\end{ytableau}}$};
\end{scope}
  % Node: 31
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (463.5bp,219.0bp) -- (449.5bp,219.0bp) -- (449.5bp,204.0bp) -- (463.5bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (456.5bp,211.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 23 \\ *(white) 4 & *(white) 24 & *(white) \barr{l} 12 \\[-2.5pt] 4 \earr\end{ytableau}}$};
\end{scope}
  % Node: 32
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (263.5bp,168.0bp) -- (249.5bp,168.0bp) -- (249.5bp,153.0bp) -- (263.5bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (256.5bp,160.5bp) node {$   {\begin{ytableau}\none & *(white) 2 & *(white) 3 \\ *(white) 4 & *(white) \barr{l} 12 \\[-2.5pt] 34 \earr & *(white) 23\end{ytableau}}$};
\end{scope}
  % Node: 62
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (299.5bp,117.0bp) -- (285.5bp,117.0bp) -- (285.5bp,102.0bp) -- (299.5bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (292.5bp,109.5bp) node {$   {\begin{ytableau}\none & *(white) 2 & *(white) 3 \\ *(white) 4 & *(white) \barr{l} 12 \\[-2.5pt] 34 \earr & *(white) 24\end{ytableau}}$};
\end{scope}
  % Node: 45
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (80.5bp,270.0bp) -- (66.5bp,270.0bp) -- (66.5bp,255.0bp) -- (80.5bp,255.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (73.5bp,262.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 3 \\ *(white) 4 & *(white) \barr{l} 12 \\[-2.5pt] 4 \earr & *(white) \barr{l} 12 \\[-2.5pt] 4 \earr\end{ytableau}}$};
\end{scope}
  % Node: 70
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (48.5bp,270.0bp) -- (34.5bp,270.0bp) -- (34.5bp,255.0bp) -- (48.5bp,255.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (41.5bp,262.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 3 \\ *(white) 4 & *(white) \barr{l} 13 \\[-2.5pt] 4 \earr & *(white) \barr{l} 12 \\[-2.5pt] 3 \earr\end{ytableau}}$};
\end{scope}
  % Node: 34
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (264.5bp,372.0bp) -- (250.5bp,372.0bp) -- (250.5bp,357.0bp) -- (264.5bp,357.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (257.5bp,364.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 2 \\ *(white) 34 & *(white) \barr{l} 12 \\[-2.5pt] 3 \earr & *(white) 13\end{ytableau}}$};
\end{scope}
  % Node: 74
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (232.5bp,321.0bp) -- (218.5bp,321.0bp) -- (218.5bp,306.0bp) -- (232.5bp,306.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (225.5bp,313.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 2 \\ *(white) 4 & *(white) \barr{l} 12 \\[-2.5pt] 34 \earr & *(white) 13\end{ytableau}}$};
\end{scope}
  % Node: 35
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (34.5bp,372.0bp) -- (20.5bp,372.0bp) -- (20.5bp,357.0bp) -- (34.5bp,357.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (27.5bp,364.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 3 \\ *(white) 4 & *(white) \barr{l} 12 \\[-2.5pt] 3 \earr & *(white) \barr{l} 12 \\[-2.5pt] 3 \earr\end{ytableau}}$};
\end{scope}
  % Node: 96
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (569.5bp,270.0bp) -- (555.5bp,270.0bp) -- (555.5bp,255.0bp) -- (569.5bp,255.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (562.5bp,262.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 2 \\ *(white) 4 & *(white) \barr{l} 23 \\[-2.5pt] 4 \earr & *(white) \barr{l} 12 \\[-2.5pt] 3 \earr\end{ytableau}}$};
\end{scope}
  % Node: 37
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (495.5bp,321.0bp) -- (481.5bp,321.0bp) -- (481.5bp,306.0bp) -- (495.5bp,306.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (488.5bp,313.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 23 \\ *(white) 4 & *(white) \barr{l} 13 \\[-2.5pt] 4 \earr & *(white) 12\end{ytableau}}$};
\end{scope}
  % Node: 72
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (532.5bp,270.0bp) -- (518.5bp,270.0bp) -- (518.5bp,255.0bp) -- (532.5bp,255.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (525.5bp,262.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 23 \\ *(white) 4 & *(white) \barr{l} 23 \\[-2.5pt] 4 \earr & *(white) 12\end{ytableau}}$};
\end{scope}
  % Node: 92
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (495.5bp,270.0bp) -- (481.5bp,270.0bp) -- (481.5bp,255.0bp) -- (495.5bp,255.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (488.5bp,262.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 23 \\ *(white) 4 & *(white) \barr{l} 13 \\[-2.5pt] 4 \earr & *(white) 13\end{ytableau}}$};
\end{scope}
  % Node: 38
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (296.5bp,372.0bp) -- (282.5bp,372.0bp) -- (282.5bp,357.0bp) -- (296.5bp,357.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (289.5bp,364.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 2 \\ *(white) 4 & *(white) \barr{l} 12 \\[-2.5pt] 34 \earr & *(white) 12\end{ytableau}}$};
\end{scope}
  % Node: 60
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (296.5bp,321.0bp) -- (282.5bp,321.0bp) -- (282.5bp,306.0bp) -- (296.5bp,306.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (289.5bp,313.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 3 \\ *(white) 4 & *(white) \barr{l} 12 \\[-2.5pt] 34 \earr & *(white) 12\end{ytableau}}$};
\end{scope}
  % Node: 97
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (666.5bp,321.0bp) -- (652.5bp,321.0bp) -- (652.5bp,306.0bp) -- (666.5bp,306.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (659.5bp,313.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 3 \\ *(white) 4 & *(white) 12 & *(white) \barr{l} 12 \\[-2.5pt] 34 \earr\end{ytableau}}$};
\end{scope}
  % Node: 41
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (81.5bp,168.0bp) -- (67.5bp,168.0bp) -- (67.5bp,153.0bp) -- (81.5bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (74.5bp,160.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 3 \\ *(white) 4 & *(white) \barr{l} 13 \\[-2.5pt] 4 \earr & *(white) \barr{l} 13 \\[-2.5pt] 4 \earr\end{ytableau}}$};
\end{scope}
  % Node: 90
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (161.5bp,117.0bp) -- (147.5bp,117.0bp) -- (147.5bp,102.0bp) -- (161.5bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (154.5bp,109.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 3 \\ *(white) 4 & *(white) \barr{l} 13 \\[-2.5pt] 4 \earr & *(white) \barr{l} 23 \\[-2.5pt] 4 \earr\end{ytableau}}$};
\end{scope}
  % Node: 42
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (632.5bp,270.0bp) -- (618.5bp,270.0bp) -- (618.5bp,255.0bp) -- (632.5bp,255.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (625.5bp,262.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 2 \\ *(white) 4 & *(white) 14 & *(white) \barr{l} 12 \\[-2.5pt] 34 \earr\end{ytableau}}$};
\end{scope}
  % Node: 52
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (631.5bp,219.0bp) -- (617.5bp,219.0bp) -- (617.5bp,204.0bp) -- (631.5bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (624.5bp,211.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 2 \\ *(white) 4 & *(white) 24 & *(white) \barr{l} 12 \\[-2.5pt] 34 \earr\end{ytableau}}$};
\end{scope}
  % Node: 98
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (703.5bp,219.0bp) -- (689.5bp,219.0bp) -- (689.5bp,204.0bp) -- (703.5bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (696.5bp,211.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 3 \\ *(white) 4 & *(white) 14 & *(white) \barr{l} 12 \\[-2.5pt] 34 \earr\end{ytableau}}$};
\end{scope}
  % Node: 44
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (49.5bp,117.0bp) -- (35.5bp,117.0bp) -- (35.5bp,102.0bp) -- (49.5bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (42.5bp,109.5bp) node {$   {\begin{ytableau}\none & *(white) 2 & *(white) 3 \\ *(white) 4 & *(white) \barr{l} 23 \\[-2.5pt] 4 \earr & *(white) \barr{l} 12 \\[-2.5pt] 4 \earr\end{ytableau}}$};
\end{scope}
  % Node: 54
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (79.5bp,219.0bp) -- (65.5bp,219.0bp) -- (65.5bp,204.0bp) -- (79.5bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (72.5bp,211.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 3 \\ *(white) 4 & *(white) \barr{l} 13 \\[-2.5pt] 4 \earr & *(white) \barr{l} 12 \\[-2.5pt] 4 \earr\end{ytableau}}$};
\end{scope}
  % Node: 105
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (303.0bp,168.0bp) -- (282.0bp,168.0bp) -- (282.0bp,153.0bp) -- (303.0bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (292.5bp,160.5bp) node {$   {\begin{ytableau}\none & *(white) 2 & *(white) 3 \\ *(white) 4 & *(white) \barr{l} 12 \\[-2.5pt] 34 \earr & *(white) 14\end{ytableau}}$};
\end{scope}
  % Node: 47
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (185.5bp,321.0bp) -- (171.5bp,321.0bp) -- (171.5bp,306.0bp) -- (185.5bp,306.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (178.5bp,313.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 23 \\ *(white) 4 & *(white) 12 & *(white) \barr{l} 13 \\[-2.5pt] 4 \earr\end{ytableau}}$};
\end{scope}
  % Node: 48
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (495.5bp,219.0bp) -- (481.5bp,219.0bp) -- (481.5bp,204.0bp) -- (495.5bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (488.5bp,211.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 23 \\ *(white) 4 & *(white) 14 & *(white) \barr{l} 13 \\[-2.5pt] 4 \earr\end{ytableau}}$};
\end{scope}
  % Node: 100
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (21.0bp,219.0bp) -- (0.0bp,219.0bp) -- (0.0bp,204.0bp) -- (21.0bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (10.5bp,211.5bp) node {$   {\begin{ytableau}\none & *(white) 2 & *(white) 3 \\ *(white) 4 & *(white) \barr{l} 13 \\[-2.5pt] 4 \earr & *(white) \barr{l} 12 \\[-2.5pt] 3 \earr\end{ytableau}}$};
\end{scope}
  % Node: 50
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (280.5bp,423.0bp) -- (266.5bp,423.0bp) -- (266.5bp,408.0bp) -- (280.5bp,408.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (273.5bp,415.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 2 \\ *(white) 34 & *(white) \barr{l} 12 \\[-2.5pt] 3 \earr & *(white) 12\end{ytableau}}$};
\end{scope}
  % Node: 71
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (631.5bp,168.0bp) -- (617.5bp,168.0bp) -- (617.5bp,153.0bp) -- (631.5bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (624.5bp,160.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 3 \\ *(white) 4 & *(white) 24 & *(white) \barr{l} 12 \\[-2.5pt] 34 \earr\end{ytableau}}$};
\end{scope}
  % Node: 53
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (367.5bp,321.0bp) -- (353.5bp,321.0bp) -- (353.5bp,306.0bp) -- (367.5bp,306.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (360.5bp,313.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 23 \\ *(white) 4 & *(white) \barr{l} 12 \\[-2.5pt] 4 \earr & *(white) 13\end{ytableau}}$};
\end{scope}
  % Node: 83
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (359.5bp,270.0bp) -- (345.5bp,270.0bp) -- (345.5bp,255.0bp) -- (359.5bp,255.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (352.5bp,262.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 23 \\ *(white) 4 & *(white) \barr{l} 12 \\[-2.5pt] 4 \earr & *(white) 14\end{ytableau}}$};
\end{scope}
  % Node: 93
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (391.5bp,270.0bp) -- (377.5bp,270.0bp) -- (377.5bp,255.0bp) -- (391.5bp,255.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (384.5bp,262.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 23 \\ *(white) 4 & *(white) \barr{l} 12 \\[-2.5pt] 4 \earr & *(white) 23\end{ytableau}}$};
\end{scope}
  % Node: 55
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (359.5bp,219.0bp) -- (345.5bp,219.0bp) -- (345.5bp,204.0bp) -- (359.5bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (352.5bp,211.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 23 \\ *(white) 4 & *(white) \barr{l} 12 \\[-2.5pt] 4 \earr & *(white) 24\end{ytableau}}$};
\end{scope}
  % Node: 56
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (17.5bp,168.0bp) -- (3.5bp,168.0bp) -- (3.5bp,153.0bp) -- (17.5bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (10.5bp,160.5bp) node {$   {\begin{ytableau}\none & *(white) 2 & *(white) 3 \\ *(white) 4 & *(white) \barr{l} 23 \\[-2.5pt] 4 \earr & *(white) \barr{l} 12 \\[-2.5pt] 3 \earr\end{ytableau}}$};
\end{scope}
  % Node: 57
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (600.5bp,321.0bp) -- (586.5bp,321.0bp) -- (586.5bp,306.0bp) -- (600.5bp,306.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (593.5bp,313.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 23 \\ *(white) 4 & *(white) 1 & *(white) \barr{l} 12 \\[-2.5pt] 34 \earr\end{ytableau}}$};
\end{scope}
  % Node: 58
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (391.5bp,219.0bp) -- (377.5bp,219.0bp) -- (377.5bp,204.0bp) -- (391.5bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (384.5bp,211.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 23 \\ *(white) 4 & *(white) 34 & *(white) \barr{l} 12 \\[-2.5pt] 3 \earr\end{ytableau}}$};
\end{scope}
  % Node: 66
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (391.5bp,168.0bp) -- (377.5bp,168.0bp) -- (377.5bp,153.0bp) -- (391.5bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (384.5bp,160.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 23 \\ *(white) 4 & *(white) 4 & *(white) \barr{l} 12 \\[-2.5pt] 34 \earr\end{ytableau}}$};
\end{scope}
  % Node: 76
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (281.5bp,270.0bp) -- (267.5bp,270.0bp) -- (267.5bp,255.0bp) -- (281.5bp,255.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (274.5bp,262.5bp) node {$   {\begin{ytableau}\none & *(white) 2 & *(white) 3 \\ *(white) 4 & *(white) \barr{l} 12 \\[-2.5pt] 34 \earr & *(white) 12\end{ytableau}}$};
\end{scope}
  % Node: 61
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (463.5bp,423.0bp) -- (449.5bp,423.0bp) -- (449.5bp,408.0bp) -- (463.5bp,408.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (456.5bp,415.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 23 \\ *(white) 4 & *(white) \barr{l} 12 \\[-2.5pt] 3 \earr & *(white) 12\end{ytableau}}$};
\end{scope}
  % Node: 67
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (399.5bp,372.0bp) -- (385.5bp,372.0bp) -- (385.5bp,357.0bp) -- (399.5bp,357.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (392.5bp,364.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 23 \\ *(white) 4 & *(white) \barr{l} 12 \\[-2.5pt] 3 \earr & *(white) 13\end{ytableau}}$};
\end{scope}
  % Node: 94
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (479.5bp,372.0bp) -- (465.5bp,372.0bp) -- (465.5bp,357.0bp) -- (479.5bp,357.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (472.5bp,364.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 23 \\ *(white) 4 & *(white) \barr{l} 12 \\[-2.5pt] 4 \earr & *(white) 12\end{ytableau}}$};
\end{scope}
  % Node: 63
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (217.5bp,270.0bp) -- (203.5bp,270.0bp) -- (203.5bp,255.0bp) -- (217.5bp,255.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (210.5bp,262.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 2 \\ *(white) 4 & *(white) \barr{l} 12 \\[-2.5pt] 4 \earr & *(white) \barr{l} 13 \\[-2.5pt] 4 \earr\end{ytableau}}$};
\end{scope}
  % Node: 101
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (153.0bp,219.0bp) -- (132.0bp,219.0bp) -- (132.0bp,204.0bp) -- (153.0bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (142.5bp,211.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 3 \\ *(white) 4 & *(white) \barr{l} 12 \\[-2.5pt] 4 \earr & *(white) \barr{l} 13 \\[-2.5pt] 4 \earr\end{ytableau}}$};
\end{scope}
  % Node: 64
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (633.5bp,117.0bp) -- (619.5bp,117.0bp) -- (619.5bp,102.0bp) -- (633.5bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (626.5bp,109.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 3 \\ *(white) 4 & *(white) 34 & *(white) \barr{l} 12 \\[-2.5pt] 34 \earr\end{ytableau}}$};
\end{scope}
  % Node: 82
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (649.5bp,66.0bp) -- (635.5bp,66.0bp) -- (635.5bp,51.0bp) -- (649.5bp,51.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (642.5bp,58.5bp) node {$   {\begin{ytableau}\none & *(white) 2 & *(white) 3 \\ *(white) 4 & *(white) 34 & *(white) \barr{l} 12 \\[-2.5pt] 34 \earr\end{ytableau}}$};
\end{scope}
  % Node: 95
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (399.5bp,321.0bp) -- (385.5bp,321.0bp) -- (385.5bp,306.0bp) -- (399.5bp,306.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (392.5bp,313.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 23 \\ *(white) 4 & *(white) \barr{l} 12 \\[-2.5pt] 3 \earr & *(white) 23\end{ytableau}}$};
\end{scope}
  % Node: 69
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (48.5bp,474.0bp) -- (34.5bp,474.0bp) -- (34.5bp,459.0bp) -- (48.5bp,459.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (41.5bp,466.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 2 \\ *(white) 3 & *(white) \barr{l} 12 \\[-2.5pt] 3 \earr & *(white) \barr{l} 12 \\[-2.5pt] 3 \earr\end{ytableau}}$};
\end{scope}
  % Node: 75
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (48.5bp,423.0bp) -- (34.5bp,423.0bp) -- (34.5bp,408.0bp) -- (48.5bp,408.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (41.5bp,415.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 2 \\ *(white) 4 & *(white) \barr{l} 12 \\[-2.5pt] 3 \earr & *(white) \barr{l} 12 \\[-2.5pt] 3 \earr\end{ytableau}}$};
\end{scope}
  % Node: 77
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (364.5bp,423.0bp) -- (350.5bp,423.0bp) -- (350.5bp,408.0bp) -- (364.5bp,408.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (357.5bp,415.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 23 \\ *(white) 4 & *(white) 12 & *(white) \barr{l} 12 \\[-2.5pt] 3 \earr\end{ytableau}}$};
\end{scope}
  % Node: 85
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (191.5bp,372.0bp) -- (177.5bp,372.0bp) -- (177.5bp,357.0bp) -- (191.5bp,357.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (184.5bp,364.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 23 \\ *(white) 4 & *(white) 12 & *(white) \barr{l} 12 \\[-2.5pt] 4 \earr\end{ytableau}}$};
\end{scope}
  % Node: 79
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (695.5bp,270.0bp) -- (681.5bp,270.0bp) -- (681.5bp,255.0bp) -- (695.5bp,255.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (688.5bp,262.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 3 \\ *(white) 4 & *(white) 13 & *(white) \barr{l} 12 \\[-2.5pt] 34 \earr\end{ytableau}}$};
\end{scope}
  % Node: 87
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (149.5bp,321.0bp) -- (135.5bp,321.0bp) -- (135.5bp,306.0bp) -- (149.5bp,306.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (142.5bp,313.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 3 \\ *(white) 4 & *(white) \barr{l} 12 \\[-2.5pt] 3 \earr & *(white) \barr{l} 12 \\[-2.5pt] 4 \earr\end{ytableau}}$};
\end{scope}
  % Node: 102
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (153.0bp,270.0bp) -- (132.0bp,270.0bp) -- (132.0bp,255.0bp) -- (153.0bp,255.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (142.5bp,262.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 3 \\ *(white) 4 & *(white) \barr{l} 12 \\[-2.5pt] 3 \earr & *(white) \barr{l} 13 \\[-2.5pt] 4 \earr\end{ytableau}}$};
\end{scope}
  % Node: 103
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (431.0bp,219.0bp) -- (410.0bp,219.0bp) -- (410.0bp,204.0bp) -- (431.0bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (420.5bp,211.5bp) node {$   {\begin{ytableau}\none & *(white) 1 & *(white) 23 \\ *(white) 4 & *(white) \barr{l} 13 \\[-2.5pt] 4 \earr & *(white) 23\end{ytableau}}$};
\end{scope}
%
\end{tikzpicture}



==> q-sv-dec2.tex <==
\ytableausetup{boxsize = .4cm,aligntableaux=center}

\begin{tikzpicture}[>=latex,line join=bevel,xscale=0.875]
  \pgfsetlinewidth{1bp}
\tiny%
\pgfsetcolor{black}
  % Edge: 0 -> 1
  \pgfsetcolor{red}
  \draw [->,solid] (32.444bp,153.49bp) .. controls (28.313bp,146.51bp) and (21.349bp,134.74bp)  .. (10.585bp,116.56bp);
  % Edge: 0 -> 10
  \pgfsetcolor{blue}
  \draw [->,solid] (32.44bp,156.28bp) .. controls (29.655bp,150.47bp) and (28.693bp,137.82bp)  .. (31.208bp,117.12bp);
  % Edge: 0 -> 10
  \draw [->,dashed] (39.56bp,156.28bp) .. controls (42.345bp,150.47bp) and (43.307bp,137.82bp)  .. (40.792bp,117.12bp);
  % Edge: 1 -> 8
  \draw [->,solid] (3.4404bp,105.28bp) .. controls (0.32534bp,98.78bp) and (-0.5086bp,83.737bp)  .. (3.4043bp,62.791bp);
  % Edge: 1 -> 8
  \draw [->,dashed] (10.56bp,105.28bp) .. controls (13.675bp,98.78bp) and (14.509bp,83.737bp)  .. (10.596bp,62.791bp);
  % Edge: 3 -> 5
  \draw [->,solid] (126.44bp,156.28bp) .. controls (123.33bp,149.78bp) and (122.49bp,134.74bp)  .. (126.4bp,113.79bp);
  % Edge: 3 -> 5
  \draw [->,dashed] (133.56bp,156.28bp) .. controls (136.67bp,149.78bp) and (137.51bp,134.74bp)  .. (133.6bp,113.79bp);
  % Edge: 4 -> 42
  \pgfsetcolor{red}
  \draw [->,solid] (162.0bp,101.69bp) .. controls (162.0bp,95.178bp) and (162.0bp,85.102bp)  .. (162.0bp,66.255bp);
  % Edge: 6 -> 39
  \pgfsetcolor{blue}
  \draw [->,solid] (226.0bp,203.69bp) .. controls (226.0bp,197.18bp) and (226.0bp,187.1bp)  .. (226.0bp,168.26bp);
  % Edge: 8 -> 44
  \pgfsetcolor{red}
  \draw [->,solid] (7.0bp,50.687bp) .. controls (7.0bp,44.178bp) and (7.0bp,34.102bp)  .. (7.0bp,15.255bp);
  % Edge: 9 -> 11
  \pgfsetcolor{blue}
  \draw [->,solid] (254.44bp,156.28bp) .. controls (251.65bp,150.47bp) and (250.69bp,137.82bp)  .. (253.21bp,117.12bp);
  % Edge: 9 -> 11
  \draw [->,dashed] (261.56bp,156.28bp) .. controls (264.35bp,150.47bp) and (265.31bp,137.82bp)  .. (262.79bp,117.12bp);
  % Edge: 10 -> 8
  \pgfsetcolor{red}
  \draw [->,solid] (31.968bp,101.69bp) .. controls (27.807bp,94.657bp) and (21.185bp,83.469bp)  .. (10.633bp,65.638bp);
  % Edge: 11 -> 16
  \draw [->,solid] (259.11bp,101.69bp) .. controls (260.19bp,95.104bp) and (261.86bp,84.875bp)  .. (264.9bp,66.255bp);
  % Edge: 12 -> 27
  \draw [->,solid] (320.89bp,101.69bp) .. controls (319.81bp,95.104bp) and (318.14bp,84.875bp)  .. (315.1bp,66.255bp);
  % Edge: 13 -> 45
  \draw [->,solid] (354.0bp,152.69bp) .. controls (354.0bp,146.18bp) and (354.0bp,136.1bp)  .. (354.0bp,117.26bp);
  % Edge: 14 -> 16
  \pgfsetcolor{blue}
  \draw [->,dashed] (286.66bp,101.69bp) .. controls (283.33bp,94.885bp) and (278.09bp,84.189bp)  .. (269.31bp,66.255bp);
  % Edge: 14 -> 27
  \draw [->,solid] (293.34bp,101.69bp) .. controls (296.67bp,94.885bp) and (301.91bp,84.189bp)  .. (310.69bp,66.255bp);
  % Edge: 15 -> 24
  \draw [->,solid] (189.16bp,101.69bp) .. controls (187.37bp,95.104bp) and (186.84bp,84.875bp)  .. (189.17bp,66.255bp);
  % Edge: 15 -> 24
  \draw [->,dashed] (198.84bp,101.69bp) .. controls (200.63bp,95.104bp) and (201.16bp,84.875bp)  .. (198.83bp,66.255bp);
  % Edge: 17 -> 46
  \draw [->,solid] (63.155bp,101.69bp) .. controls (61.365bp,95.104bp) and (60.837bp,84.875bp)  .. (63.171bp,66.255bp);
  % Edge: 17 -> 46
  \draw [->,dashed] (72.845bp,101.69bp) .. controls (74.635bp,95.104bp) and (75.163bp,84.875bp)  .. (72.829bp,66.255bp);
  % Edge: 18 -> 21
  \draw [->,solid] (381.16bp,101.69bp) .. controls (379.37bp,95.104bp) and (378.84bp,84.875bp)  .. (381.17bp,66.255bp);
  % Edge: 18 -> 21
  \draw [->,dashed] (390.84bp,101.69bp) .. controls (392.63bp,95.104bp) and (393.16bp,84.875bp)  .. (390.83bp,66.255bp);
  % Edge: 19 -> 13
  \draw [->,solid] (367.78bp,203.69bp) .. controls (365.6bp,197.03bp) and (362.21bp,186.65bp)  .. (356.21bp,168.26bp);
  % Edge: 19 -> 30
  \pgfsetcolor{red}
  \draw [->,solid] (372.22bp,203.69bp) .. controls (374.4bp,197.03bp) and (377.79bp,186.65bp)  .. (383.79bp,168.26bp);
  % Edge: 20 -> 25
  \pgfsetcolor{blue}
  \draw [->,solid] (349.16bp,50.687bp) .. controls (347.37bp,44.104bp) and (346.84bp,33.875bp)  .. (349.17bp,15.255bp);
  % Edge: 20 -> 25
  \draw [->,dashed] (358.84bp,50.687bp) .. controls (360.63bp,44.104bp) and (361.16bp,33.875bp)  .. (358.83bp,15.255bp);
  % Edge: 21 -> 25
  \pgfsetcolor{red}
  \draw [->,solid] (381.55bp,50.687bp) .. controls (377.01bp,43.739bp) and (369.82bp,32.727bp)  .. (358.41bp,15.255bp);
  % Edge: 22 -> 0
  \pgfsetcolor{blue}
  \draw [->,solid] (48.914bp,203.69bp) .. controls (46.877bp,197.03bp) and (43.698bp,186.65bp)  .. (38.068bp,168.26bp);
  % Edge: 22 -> 26
  \draw [->,dashed] (53.086bp,203.69bp) .. controls (55.123bp,197.03bp) and (58.302bp,186.65bp)  .. (63.932bp,168.26bp);
  % Edge: 23 -> 33
  \pgfsetcolor{red}
  \draw [->,solid] (450.0bp,152.69bp) .. controls (450.0bp,146.18bp) and (450.0bp,136.1bp)  .. (450.0bp,117.26bp);
  % Edge: 24 -> 7
  \draw [->,solid] (189.55bp,50.687bp) .. controls (184.81bp,43.426bp) and (177.17bp,31.729bp)  .. (165.62bp,14.043bp);
  % Edge: 26 -> 17
  \draw [->,solid] (66.278bp,152.69bp) .. controls (66.544bp,146.18bp) and (66.955bp,136.1bp)  .. (67.724bp,117.26bp);
  % Edge: 27 -> 29
  \pgfsetcolor{blue}
  \draw [->,solid] (309.16bp,50.687bp) .. controls (307.37bp,44.104bp) and (306.84bp,33.875bp)  .. (309.17bp,15.255bp);
  % Edge: 27 -> 29
  \draw [->,dashed] (318.84bp,50.687bp) .. controls (320.63bp,44.104bp) and (321.16bp,33.875bp)  .. (318.83bp,15.255bp);
  % Edge: 30 -> 18
  \draw [->,solid] (386.0bp,152.69bp) .. controls (386.0bp,146.18bp) and (386.0bp,136.1bp)  .. (386.0bp,117.26bp);
  % Edge: 30 -> 32
  \draw [->,dashed] (390.45bp,152.69bp) .. controls (394.99bp,145.74bp) and (402.18bp,134.73bp)  .. (413.59bp,117.26bp);
  % Edge: 31 -> 34
  \pgfsetcolor{red}
  \draw [->,solid] (98.0bp,203.69bp) .. controls (98.0bp,197.18bp) and (98.0bp,187.1bp)  .. (98.0bp,168.26bp);
  % Edge: 34 -> 2
  \pgfsetcolor{blue}
  \draw [->,solid] (98.0bp,152.69bp) .. controls (98.0bp,146.18bp) and (98.0bp,136.1bp)  .. (98.0bp,117.26bp);
  % Edge: 35 -> 3
  \pgfsetcolor{red}
  \draw [->,solid] (130.0bp,203.69bp) .. controls (130.0bp,197.18bp) and (130.0bp,187.1bp)  .. (130.0bp,168.26bp);
  % Edge: 38 -> 43
  \draw [->,solid] (306.0bp,203.69bp) .. controls (306.0bp,197.18bp) and (306.0bp,187.1bp)  .. (306.0bp,168.26bp);
  % Edge: 39 -> 37
  \draw [->,solid] (226.0bp,152.69bp) .. controls (226.0bp,146.18bp) and (226.0bp,136.1bp)  .. (226.0bp,117.26bp);
  % Edge: 40 -> 23
  \pgfsetcolor{blue}
  \draw [->,solid] (445.16bp,203.69bp) .. controls (443.37bp,197.1bp) and (442.84bp,186.87bp)  .. (445.17bp,168.26bp);
  % Edge: 40 -> 23
  \draw [->,dashed] (454.84bp,203.69bp) .. controls (456.63bp,197.1bp) and (457.16bp,186.87bp)  .. (454.83bp,168.26bp);
  % Edge: 41 -> 47
  \draw [->,solid] (157.16bp,203.69bp) .. controls (155.37bp,197.1bp) and (154.84bp,186.87bp)  .. (157.17bp,168.26bp);
  % Edge: 41 -> 47
  \draw [->,dashed] (166.84bp,203.69bp) .. controls (168.63bp,197.1bp) and (169.16bp,186.87bp)  .. (166.83bp,168.26bp);
  % Edge: 41 -> 48
  \pgfsetcolor{red}
  \draw [->,solid] (166.45bp,203.69bp) .. controls (170.99bp,196.74bp) and (178.18bp,185.73bp)  .. (189.59bp,168.26bp);
  % Edge: 42 -> 7
  \pgfsetcolor{blue}
  \draw [->,solid] (157.16bp,50.687bp) .. controls (155.1bp,43.143bp) and (154.71bp,30.809bp)  .. (158.45bp,11.687bp);
  % Edge: 42 -> 7
  \draw [->,dashed] (166.84bp,50.687bp) .. controls (168.9bp,43.143bp) and (169.29bp,30.809bp)  .. (165.55bp,11.687bp);
  % Edge: 43 -> 12
  \draw [->,solid] (308.22bp,152.69bp) .. controls (310.4bp,146.03bp) and (313.79bp,135.65bp)  .. (319.79bp,117.26bp);
  % Edge: 43 -> 14
  \pgfsetcolor{red}
  \draw [->,solid] (303.78bp,152.69bp) .. controls (301.6bp,146.03bp) and (298.21bp,135.65bp)  .. (292.21bp,117.26bp);
  % Edge: 45 -> 20
  \draw [->,solid] (354.0bp,101.69bp) .. controls (354.0bp,95.178bp) and (354.0bp,85.102bp)  .. (354.0bp,66.255bp);
  % Edge: 47 -> 4
  \draw [->,solid] (162.0bp,152.69bp) .. controls (162.0bp,146.18bp) and (162.0bp,136.1bp)  .. (162.0bp,117.26bp);
  % Edge: 48 -> 4
  \pgfsetcolor{blue}
  \draw [->,dashed] (189.55bp,152.69bp) .. controls (184.81bp,145.43bp) and (177.17bp,133.73bp)  .. (165.62bp,116.04bp);
  % Edge: 48 -> 15
  \draw [->,solid] (194.0bp,152.69bp) .. controls (194.0bp,146.18bp) and (194.0bp,136.1bp)  .. (194.0bp,117.26bp);
  % Node: 0
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (39.5bp,168.0bp) -- (32.5bp,168.0bp) -- (32.5bp,153.0bp) -- (39.5bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (36.0bp,160.5bp) node {$   {\begin{ytableau}*(white) 2 & *(white) 1\end{ytableau}}$};
\end{scope}
  % Node: 1
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (10.5bp,117.0bp) -- (3.5bp,117.0bp) -- (3.5bp,102.0bp) -- (10.5bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (7.0bp,109.5bp) node {$   {\begin{ytableau}*(white) 3 & *(white) 1\end{ytableau}}$};
\end{scope}
  % Node: 10
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (43.0bp,117.0bp) -- (29.0bp,117.0bp) -- (29.0bp,102.0bp) -- (43.0bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (36.0bp,109.5bp) node {$   {\begin{ytableau}*(white) 2 & *(white) 2\end{ytableau}}$};
\end{scope}
  % Node: 8
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (10.5bp,66.0bp) -- (3.5bp,66.0bp) -- (3.5bp,51.0bp) -- (10.5bp,51.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (7.0bp,58.5bp) node {$   {\begin{ytableau}*(white) 3 & *(white) 2\end{ytableau}}$};
\end{scope}
  % Node: 2
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (101.5bp,117.0bp) -- (94.5bp,117.0bp) -- (94.5bp,102.0bp) -- (101.5bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (98.0bp,109.5bp) node {$   {\begin{ytableau}*(white) 23 & *(white) \barr{l}12 \\[-2pt] 3 \earr\end{ytableau}}$};
\end{scope}
  % Node: 3
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (133.5bp,168.0bp) -- (126.5bp,168.0bp) -- (126.5bp,153.0bp) -- (133.5bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (130.0bp,160.5bp) node {$   {\begin{ytableau}*(white) \barr{l}12 \\[-2pt] 3 \earr & *(white) 13\end{ytableau}}$};
\end{scope}
  % Node: 5
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (133.5bp,117.0bp) -- (126.5bp,117.0bp) -- (126.5bp,102.0bp) -- (133.5bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (130.0bp,109.5bp) node {$   {\begin{ytableau}*(white) \barr{l}12 \\[-2pt] 3 \earr & *(white) 23\end{ytableau}}$};
\end{scope}
  % Node: 4
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (165.5bp,117.0bp) -- (158.5bp,117.0bp) -- (158.5bp,102.0bp) -- (165.5bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (162.0bp,109.5bp) node {$   {\begin{ytableau}*(white) 13 & *(white) 2\end{ytableau}}$};
\end{scope}
  % Node: 42
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (169.0bp,66.0bp) -- (155.0bp,66.0bp) -- (155.0bp,51.0bp) -- (169.0bp,51.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (162.0bp,58.5bp) node {$   {\begin{ytableau}*(white) 13 & *(white) 3\end{ytableau}}$};
\end{scope}
  % Node: 6
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (229.5bp,219.0bp) -- (222.5bp,219.0bp) -- (222.5bp,204.0bp) -- (229.5bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (226.0bp,211.5bp) node {$   {\begin{ytableau}*(white) 1 & *(white) \barr{l}12 \\[-2pt] 3 \earr\end{ytableau}}$};
\end{scope}
  % Node: 39
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (233.0bp,168.0bp) -- (219.0bp,168.0bp) -- (219.0bp,153.0bp) -- (233.0bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (226.0bp,160.5bp) node {$   {\begin{ytableau}*(white) 2 & *(white) \barr{l}12 \\[-2pt] 3 \earr\end{ytableau}}$};
\end{scope}
  % Node: 7
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (165.5bp,15.0bp) -- (158.5bp,15.0bp) -- (158.5bp,0.0bp) -- (165.5bp,0.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (162.0bp,7.5bp) node {$   {\begin{ytableau}*(white) 23 & *(white) 3\end{ytableau}}$};
\end{scope}
  % Node: 44
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (14.0bp,15.0bp) -- (0.0bp,15.0bp) -- (0.0bp,0.0bp) -- (14.0bp,0.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (7.0bp,7.5bp) node {$   {\begin{ytableau}*(white) 3 & *(white) 3\end{ytableau}}$};
\end{scope}
  % Node: 9
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (261.5bp,168.0bp) -- (254.5bp,168.0bp) -- (254.5bp,153.0bp) -- (261.5bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (258.0bp,160.5bp) node {$   {\begin{ytableau}*(white) 12 & *(white) 13\end{ytableau}}$};
\end{scope}
  % Node: 11
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (265.0bp,117.0bp) -- (251.0bp,117.0bp) -- (251.0bp,102.0bp) -- (265.0bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (258.0bp,109.5bp) node {$   {\begin{ytableau}*(white) 12 & *(white) 23\end{ytableau}}$};
\end{scope}
  % Node: 16
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (273.0bp,66.0bp) -- (259.0bp,66.0bp) -- (259.0bp,51.0bp) -- (273.0bp,51.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (266.0bp,58.5bp) node {$   {\begin{ytableau}*(white) 13 & *(white) 23\end{ytableau}}$};
\end{scope}
  % Node: 12
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (329.0bp,117.0bp) -- (315.0bp,117.0bp) -- (315.0bp,102.0bp) -- (329.0bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (322.0bp,109.5bp) node {$   {\begin{ytableau}*(white) 23 & *(white) 12\end{ytableau}}$};
\end{scope}
  % Node: 27
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (321.0bp,66.0bp) -- (307.0bp,66.0bp) -- (307.0bp,51.0bp) -- (321.0bp,51.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (314.0bp,58.5bp) node {$   {\begin{ytableau}*(white) 23 & *(white) 13\end{ytableau}}$};
\end{scope}
  % Node: 13
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (361.0bp,168.0bp) -- (347.0bp,168.0bp) -- (347.0bp,153.0bp) -- (361.0bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (354.0bp,160.5bp) node {$   {\begin{ytableau}*(white) 2 & *(white) 12\end{ytableau}}$};
\end{scope}
  % Node: 45
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (361.0bp,117.0bp) -- (347.0bp,117.0bp) -- (347.0bp,102.0bp) -- (361.0bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (354.0bp,109.5bp) node {$   {\begin{ytableau}*(white) 3 & *(white) 12\end{ytableau}}$};
\end{scope}
  % Node: 14
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (297.0bp,117.0bp) -- (283.0bp,117.0bp) -- (283.0bp,102.0bp) -- (297.0bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (290.0bp,109.5bp) node {$   {\begin{ytableau}*(white) 13 & *(white) 13\end{ytableau}}$};
\end{scope}
  % Node: 15
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (201.0bp,117.0bp) -- (187.0bp,117.0bp) -- (187.0bp,102.0bp) -- (201.0bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (194.0bp,109.5bp) node {$   {\begin{ytableau}*(white) 23 & *(white) 1\end{ytableau}}$};
\end{scope}
  % Node: 24
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (201.0bp,66.0bp) -- (187.0bp,66.0bp) -- (187.0bp,51.0bp) -- (201.0bp,51.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (194.0bp,58.5bp) node {$   {\begin{ytableau}*(white) 23 & *(white) 2\end{ytableau}}$};
\end{scope}
  % Node: 17
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (75.0bp,117.0bp) -- (61.0bp,117.0bp) -- (61.0bp,102.0bp) -- (75.0bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (68.0bp,109.5bp) node {$   {\begin{ytableau}*(white) 1 & *(white) 3\end{ytableau}}$};
\end{scope}
  % Node: 46
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (75.0bp,66.0bp) -- (61.0bp,66.0bp) -- (61.0bp,51.0bp) -- (75.0bp,51.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (68.0bp,58.5bp) node {$   {\begin{ytableau}*(white) 2 & *(white) 3\end{ytableau}}$};
\end{scope}
  % Node: 18
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (393.0bp,117.0bp) -- (379.0bp,117.0bp) -- (379.0bp,102.0bp) -- (393.0bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (386.0bp,109.5bp) node {$   {\begin{ytableau}*(white) 2 & *(white) 13\end{ytableau}}$};
\end{scope}
  % Node: 21
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (393.0bp,66.0bp) -- (379.0bp,66.0bp) -- (379.0bp,51.0bp) -- (393.0bp,51.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (386.0bp,58.5bp) node {$   {\begin{ytableau}*(white) 2 & *(white) 23\end{ytableau}}$};
\end{scope}
  % Node: 19
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (377.0bp,219.0bp) -- (363.0bp,219.0bp) -- (363.0bp,204.0bp) -- (377.0bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (370.0bp,211.5bp) node {$   {\begin{ytableau}*(white) 1 & *(white) 12\end{ytableau}}$};
\end{scope}
  % Node: 30
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (393.0bp,168.0bp) -- (379.0bp,168.0bp) -- (379.0bp,153.0bp) -- (393.0bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (386.0bp,160.5bp) node {$   {\begin{ytableau}*(white) 1 & *(white) 13\end{ytableau}}$};
\end{scope}
  % Node: 20
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (361.0bp,66.0bp) -- (347.0bp,66.0bp) -- (347.0bp,51.0bp) -- (361.0bp,51.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (354.0bp,58.5bp) node {$   {\begin{ytableau}*(white) 3 & *(white) 13\end{ytableau}}$};
\end{scope}
  % Node: 25
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (361.0bp,15.0bp) -- (347.0bp,15.0bp) -- (347.0bp,0.0bp) -- (361.0bp,0.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (354.0bp,7.5bp) node {$   {\begin{ytableau}*(white) 3 & *(white) 23\end{ytableau}}$};
\end{scope}
  % Node: 22
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (58.0bp,219.0bp) -- (44.0bp,219.0bp) -- (44.0bp,204.0bp) -- (58.0bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (51.0bp,211.5bp) node {$   {\begin{ytableau}*(white) 1 & *(white) 1\end{ytableau}}$};
\end{scope}
  % Node: 26
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (73.0bp,168.0bp) -- (59.0bp,168.0bp) -- (59.0bp,153.0bp) -- (73.0bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (66.0bp,160.5bp) node {$   {\begin{ytableau}*(white) 1 & *(white) 2\end{ytableau}}$};
\end{scope}
  % Node: 23
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (457.0bp,168.0bp) -- (443.0bp,168.0bp) -- (443.0bp,153.0bp) -- (457.0bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (450.0bp,160.5bp) node {$   {\begin{ytableau}*(white) \barr{l}12 \\[-2pt] 3 \earr & *(white) 2\end{ytableau}}$};
\end{scope}
  % Node: 33
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (457.0bp,117.0bp) -- (443.0bp,117.0bp) -- (443.0bp,102.0bp) -- (457.0bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (450.0bp,109.5bp) node {$   {\begin{ytableau}*(white) \barr{l}12 \\[-2pt] 3 \earr & *(white) 3\end{ytableau}}$};
\end{scope}
  % Node: 29
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (321.0bp,15.0bp) -- (307.0bp,15.0bp) -- (307.0bp,0.0bp) -- (321.0bp,0.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (314.0bp,7.5bp) node {$   {\begin{ytableau}*(white) 23 & *(white) 23\end{ytableau}}$};
\end{scope}
  % Node: 28
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (489.0bp,219.0bp) -- (475.0bp,219.0bp) -- (475.0bp,204.0bp) -- (489.0bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (482.0bp,211.5bp) node {$   {\begin{ytableau}*(white) \barr{l}12 \\[-2pt] 3 \earr & *(white) \barr{l}12 \\[-2pt] 3 \earr\end{ytableau}}$};
\end{scope}
  % Node: 32
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (425.0bp,117.0bp) -- (411.0bp,117.0bp) -- (411.0bp,102.0bp) -- (425.0bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (418.0bp,109.5bp) node {$   {\begin{ytableau}*(white) 1 & *(white) 23\end{ytableau}}$};
\end{scope}
  % Node: 31
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (105.0bp,219.0bp) -- (91.0bp,219.0bp) -- (91.0bp,204.0bp) -- (105.0bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (98.0bp,211.5bp) node {$   {\begin{ytableau}*(white) 12 & *(white) \barr{l}12 \\[-2pt] 3 \earr\end{ytableau}}$};
\end{scope}
  % Node: 34
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (105.0bp,168.0bp) -- (91.0bp,168.0bp) -- (91.0bp,153.0bp) -- (105.0bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (98.0bp,160.5bp) node {$   {\begin{ytableau}*(white) 13 & *(white) \barr{l}12 \\[-2pt] 3 \earr\end{ytableau}}$};
\end{scope}
  % Node: 35
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (137.0bp,219.0bp) -- (123.0bp,219.0bp) -- (123.0bp,204.0bp) -- (137.0bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (130.0bp,211.5bp) node {$   {\begin{ytableau}*(white) \barr{l}12 \\[-2pt] 3 \earr & *(white) 12\end{ytableau}}$};
\end{scope}
  % Node: 36
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (521.0bp,219.0bp) -- (507.0bp,219.0bp) -- (507.0bp,204.0bp) -- (521.0bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (514.0bp,211.5bp) node {$   {\begin{ytableau}*(white) 12 & *(white) 3\end{ytableau}}$};
\end{scope}
  % Node: 37
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (233.0bp,117.0bp) -- (219.0bp,117.0bp) -- (219.0bp,102.0bp) -- (233.0bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (226.0bp,109.5bp) node {$   {\begin{ytableau}*(white) 3 & *(white) \barr{l}12 \\[-2pt] 3 \earr\end{ytableau}}$};
\end{scope}
  % Node: 38
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (313.0bp,219.0bp) -- (299.0bp,219.0bp) -- (299.0bp,204.0bp) -- (313.0bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (306.0bp,211.5bp) node {$   {\begin{ytableau}*(white) 12 & *(white) 12\end{ytableau}}$};
\end{scope}
  % Node: 43
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (313.0bp,168.0bp) -- (299.0bp,168.0bp) -- (299.0bp,153.0bp) -- (313.0bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (306.0bp,160.5bp) node {$   {\begin{ytableau}*(white) 13 & *(white) 12\end{ytableau}}$};
\end{scope}
  % Node: 40
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (457.0bp,219.0bp) -- (443.0bp,219.0bp) -- (443.0bp,204.0bp) -- (457.0bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (450.0bp,211.5bp) node {$   {\begin{ytableau}*(white) \barr{l}12 \\[-2pt] 3 \earr & *(white) 1\end{ytableau}}$};
\end{scope}
  % Node: 41
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (169.0bp,219.0bp) -- (155.0bp,219.0bp) -- (155.0bp,204.0bp) -- (169.0bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (162.0bp,211.5bp) node {$   {\begin{ytableau}*(white) 12 & *(white) 1\end{ytableau}}$};
\end{scope}
  % Node: 47
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (169.0bp,168.0bp) -- (155.0bp,168.0bp) -- (155.0bp,153.0bp) -- (169.0bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (162.0bp,160.5bp) node {$   {\begin{ytableau}*(white) 12 & *(white) 2\end{ytableau}}$};
\end{scope}
  % Node: 48
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (201.0bp,168.0bp) -- (187.0bp,168.0bp) -- (187.0bp,153.0bp) -- (201.0bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (194.0bp,160.5bp) node {$   {\begin{ytableau}*(white) 13 & *(white) 1\end{ytableau}}$};
\end{scope}
%
\end{tikzpicture}



==> q-sv-dec21.tex <==
\ytableausetup{boxsize = .35cm,aligntableaux=center}

\begin{tikzpicture}[>=latex,line join=bevel,]
  \pgfsetlinewidth{1bp}
\tiny%
\pgfsetcolor{black}
  % Edge: 0 -> 20
  \pgfsetcolor{blue}
  \draw [->,solid] (3.4404bp,207.28bp) .. controls (0.65482bp,201.47bp) and (-0.30667bp,188.82bp)  .. (2.2079bp,168.12bp);
  % Edge: 0 -> 20
  \draw [->,dashed] (10.56bp,207.28bp) .. controls (13.345bp,201.47bp) and (14.307bp,188.82bp)  .. (11.792bp,168.12bp);
  % Edge: 1 -> 5
  \draw [->,solid] (36.0bp,152.69bp) .. controls (36.0bp,146.18bp) and (36.0bp,136.1bp)  .. (36.0bp,117.26bp);
  % Edge: 1 -> 22
  \draw [->,dashed] (39.556bp,153.49bp) .. controls (43.597bp,146.66bp) and (50.35bp,135.25bp)  .. (61.044bp,117.18bp);
  % Edge: 2 -> 1
  \pgfsetcolor{red}
  \draw [->,solid] (61.444bp,204.49bp) .. controls (57.313bp,197.51bp) and (50.349bp,185.74bp)  .. (39.585bp,167.56bp);
  % Edge: 2 -> 18
  \pgfsetcolor{blue}
  \draw [->,solid] (61.44bp,207.28bp) .. controls (58.655bp,201.47bp) and (57.693bp,188.82bp)  .. (60.208bp,168.12bp);
  % Edge: 2 -> 18
  \draw [->,dashed] (68.56bp,207.28bp) .. controls (71.345bp,201.47bp) and (72.307bp,188.82bp)  .. (69.792bp,168.12bp);
  % Edge: 4 -> 23
  \draw [->,solid] (100.44bp,156.28bp) .. controls (97.655bp,150.47bp) and (96.693bp,137.82bp)  .. (99.208bp,117.12bp);
  % Edge: 4 -> 23
  \draw [->,dashed] (107.56bp,156.28bp) .. controls (110.35bp,150.47bp) and (111.31bp,137.82bp)  .. (108.79bp,117.12bp);
  % Edge: 5 -> 24
  \draw [->,solid] (32.44bp,105.28bp) .. controls (29.655bp,99.468bp) and (28.693bp,86.824bp)  .. (31.208bp,66.121bp);
  % Edge: 5 -> 24
  \draw [->,dashed] (39.56bp,105.28bp) .. controls (42.345bp,99.468bp) and (43.307bp,86.824bp)  .. (40.792bp,66.121bp);
  % Edge: 6 -> 25
  \draw [->,solid] (190.44bp,156.28bp) .. controls (187.65bp,150.47bp) and (186.69bp,137.82bp)  .. (189.21bp,117.12bp);
  % Edge: 6 -> 25
  \draw [->,dashed] (197.56bp,156.28bp) .. controls (200.35bp,150.47bp) and (201.31bp,137.82bp)  .. (198.79bp,117.12bp);
  % Edge: 8 -> 10
  \draw [->,solid] (252.0bp,152.69bp) .. controls (252.0bp,146.18bp) and (252.0bp,136.1bp)  .. (252.0bp,117.26bp);
  % Edge: 9 -> 11
  \draw [->,solid] (135.22bp,101.69bp) .. controls (137.4bp,95.031bp) and (140.79bp,84.647bp)  .. (146.79bp,66.255bp);
  % Edge: 9 -> 26
  \draw [->,dashed] (129.94bp,101.69bp) .. controls (126.92bp,94.958bp) and (122.19bp,84.418bp)  .. (114.03bp,66.255bp);
  % Edge: 11 -> 3
  \draw [->,solid] (144.16bp,50.687bp) .. controls (142.1bp,43.143bp) and (141.71bp,30.809bp)  .. (145.45bp,11.687bp);
  % Edge: 11 -> 3
  \draw [->,dashed] (153.84bp,50.687bp) .. controls (155.9bp,43.143bp) and (156.29bp,30.809bp)  .. (152.55bp,11.687bp);
  % Edge: 12 -> 17
  \pgfsetcolor{red}
  \draw [->,solid] (147.0bp,203.69bp) .. controls (147.0bp,197.18bp) and (147.0bp,187.1bp)  .. (147.0bp,168.26bp);
  % Edge: 14 -> 19
  \pgfsetcolor{blue}
  \draw [->,solid] (63.155bp,50.687bp) .. controls (61.365bp,44.104bp) and (60.837bp,33.875bp)  .. (63.171bp,15.255bp);
  % Edge: 14 -> 19
  \draw [->,dashed] (72.845bp,50.687bp) .. controls (74.635bp,44.104bp) and (75.163bp,33.875bp)  .. (72.829bp,15.255bp);
  % Edge: 15 -> 8
  \pgfsetcolor{red}
  \draw [->,solid] (252.0bp,203.69bp) .. controls (252.0bp,197.18bp) and (252.0bp,187.1bp)  .. (252.0bp,168.26bp);
  % Edge: 16 -> 6
  \draw [->,solid] (194.0bp,203.69bp) .. controls (194.0bp,197.18bp) and (194.0bp,187.1bp)  .. (194.0bp,168.26bp);
  % Edge: 17 -> 9
  \draw [->,solid] (145.05bp,152.69bp) .. controls (143.17bp,146.1bp) and (140.25bp,135.87bp)  .. (134.93bp,117.26bp);
  % Edge: 17 -> 21
  \pgfsetcolor{blue}
  \draw [->,solid] (149.09bp,152.69bp) .. controls (151.12bp,146.03bp) and (154.3bp,135.65bp)  .. (159.93bp,117.26bp);
  % Edge: 18 -> 22
  \pgfsetcolor{red}
  \draw [->,solid] (65.0bp,152.69bp) .. controls (65.0bp,146.18bp) and (65.0bp,136.1bp)  .. (65.0bp,117.26bp);
  % Edge: 20 -> 13
  \draw [->,solid] (7.0bp,152.69bp) .. controls (7.0bp,146.18bp) and (7.0bp,136.1bp)  .. (7.0bp,117.26bp);
  % Edge: 21 -> 11
  \draw [->,solid] (160.19bp,101.69bp) .. controls (158.45bp,95.104bp) and (155.73bp,84.875bp)  .. (150.79bp,66.255bp);
  % Edge: 22 -> 14
  \draw [->,solid] (65.417bp,101.69bp) .. controls (65.816bp,95.178bp) and (66.433bp,85.102bp)  .. (67.586bp,66.255bp);
  % Edge: 23 -> 26
  \draw [->,solid] (104.97bp,101.69bp) .. controls (105.9bp,95.178bp) and (107.34bp,85.102bp)  .. (110.03bp,66.255bp);
  % Edge: 24 -> 19
  \draw [->,solid] (40.449bp,50.687bp) .. controls (44.987bp,43.739bp) and (52.178bp,32.727bp)  .. (63.588bp,15.255bp);
  % Node: 0
\begin{scope}
   %  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%   (10.5bp,219.0bp) -- (3.5bp,219.0bp) -- (3.5bp,204.0bp) -- (10.5bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (7.0bp,211.5bp) node {$   {\begin{ytableau}\none & *(white) 12 \\ *(white) 3 & *(white) 1\end{ytableau}}$};
\end{scope}
  % Node: 20
\begin{scope}
   %  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%   (14.0bp,168.0bp) -- (0.0bp,168.0bp) -- (0.0bp,153.0bp) -- (14.0bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (7.0bp,160.5bp) node {$   {\begin{ytableau}\none & *(white) 12 \\ *(white) 3 & *(white) 2\end{ytableau}}$};
\end{scope}
  % Node: 1
\begin{scope}
   %  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%   (39.5bp,168.0bp) -- (32.5bp,168.0bp) -- (32.5bp,153.0bp) -- (39.5bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (36.0bp,160.5bp) node {$   {\begin{ytableau}\none & *(white) 1 \\ *(white) 3 & *(white) 1\end{ytableau}}$};
\end{scope}
  % Node: 5
\begin{scope}
   %  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%   (39.5bp,117.0bp) -- (32.5bp,117.0bp) -- (32.5bp,102.0bp) -- (39.5bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (36.0bp,109.5bp) node {$   {\begin{ytableau}\none & *(white) 2 \\ *(white) 3 & *(white) 1\end{ytableau}}$};
\end{scope}
  % Node: 22
\begin{scope}
   %  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%   (72.0bp,117.0bp) -- (58.0bp,117.0bp) -- (58.0bp,102.0bp) -- (72.0bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (65.0bp,109.5bp) node {$   {\begin{ytableau}\none & *(white) 1 \\ *(white) 3 & *(white) 2\end{ytableau}}$};
\end{scope}
  % Node: 2
\begin{scope}
   %  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%   (68.5bp,219.0bp) -- (61.5bp,219.0bp) -- (61.5bp,204.0bp) -- (68.5bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (65.0bp,211.5bp) node {$   {\begin{ytableau}\none & *(white) 1 \\ *(white) 2 & *(white) 1\end{ytableau}}$};
\end{scope}
  % Node: 18
\begin{scope}
   %  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%   (72.0bp,168.0bp) -- (58.0bp,168.0bp) -- (58.0bp,153.0bp) -- (72.0bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (65.0bp,160.5bp) node {$   {\begin{ytableau}\none & *(white) 1 \\ *(white) 2 & *(white) 2\end{ytableau}}$};
\end{scope}
  % Node: 3
\begin{scope}
   %  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%   (152.5bp,15.0bp) -- (145.5bp,15.0bp) -- (145.5bp,0.0bp) -- (152.5bp,0.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (149.0bp,7.5bp) node {$   {\begin{ytableau}\none & *(white) 2 \\ *(white) 3 & *(white) 23\end{ytableau}}$};
\end{scope}
  % Node: 4
\begin{scope}
   %  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%   (107.5bp,168.0bp) -- (100.5bp,168.0bp) -- (100.5bp,153.0bp) -- (107.5bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (104.0bp,160.5bp) node {$   {\begin{ytableau}\none & *(white) 1 \\ *(white) 23 & *(white) 1\end{ytableau}}$};
\end{scope}
  % Node: 23
\begin{scope}
   %  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%   (111.0bp,117.0bp) -- (97.0bp,117.0bp) -- (97.0bp,102.0bp) -- (111.0bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (104.0bp,109.5bp) node {$   {\begin{ytableau}\none & *(white) 1 \\ *(white) 23 & *(white) 2\end{ytableau}}$};
\end{scope}
  % Node: 24
\begin{scope}
   %  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%   (43.0bp,66.0bp) -- (29.0bp,66.0bp) -- (29.0bp,51.0bp) -- (43.0bp,51.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (36.0bp,58.5bp) node {$   {\begin{ytableau}\none & *(white) 2 \\ *(white) 3 & *(white) 2\end{ytableau}}$};
\end{scope}
  % Node: 6
\begin{scope}
   %  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%   (197.5bp,168.0bp) -- (190.5bp,168.0bp) -- (190.5bp,153.0bp) -- (197.5bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (194.0bp,160.5bp) node {$   {\begin{ytableau}\none & *(white) 12 \\ *(white) 3 & *(white) 13\end{ytableau}}$};
\end{scope}
  % Node: 25
\begin{scope}
   %  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%   (201.0bp,117.0bp) -- (187.0bp,117.0bp) -- (187.0bp,102.0bp) -- (201.0bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (194.0bp,109.5bp) node {$   {\begin{ytableau}\none & *(white) 12 \\ *(white) 3 & *(white) 23\end{ytableau}}$};
\end{scope}
  % Node: 7
\begin{scope}
   %  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%   (226.5bp,219.0bp) -- (219.5bp,219.0bp) -- (219.5bp,204.0bp) -- (226.5bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (223.0bp,211.5bp) node {$   {\begin{ytableau}\none & *(white) 12 \\ *(white) 3 & *(white) \barr{l}12 \\[-2pt] 3 \earr\end{ytableau}}$};
\end{scope}
  % Node: 8
\begin{scope}
   %  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%   (255.5bp,168.0bp) -- (248.5bp,168.0bp) -- (248.5bp,153.0bp) -- (255.5bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (252.0bp,160.5bp) node {$   {\begin{ytableau}\none & *(white) 1 \\ *(white) 3 & *(white) \barr{l}12 \\[-2pt] 3 \earr\end{ytableau}}$};
\end{scope}
  % Node: 10
\begin{scope}
   %  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%   (259.0bp,117.0bp) -- (245.0bp,117.0bp) -- (245.0bp,102.0bp) -- (259.0bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (252.0bp,109.5bp) node {$   {\begin{ytableau}\none & *(white) 2 \\ *(white) 3 & *(white) \barr{l}12 \\[-2pt] 3 \earr\end{ytableau}}$};
\end{scope}
  % Node: 9
\begin{scope}
   %  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%   (136.5bp,117.0bp) -- (129.5bp,117.0bp) -- (129.5bp,102.0bp) -- (136.5bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (133.0bp,109.5bp) node {$   {\begin{ytableau}\none & *(white) 1 \\ *(white) 3 & *(white) 13\end{ytableau}}$};
\end{scope}
  % Node: 11
\begin{scope}
   %  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%   (156.0bp,66.0bp) -- (142.0bp,66.0bp) -- (142.0bp,51.0bp) -- (156.0bp,51.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (149.0bp,58.5bp) node {$   {\begin{ytableau}\none & *(white) 2 \\ *(white) 3 & *(white) 13\end{ytableau}}$};
\end{scope}
  % Node: 26
\begin{scope}
   %  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%   (118.0bp,66.0bp) -- (104.0bp,66.0bp) -- (104.0bp,51.0bp) -- (118.0bp,51.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (111.0bp,58.5bp) node {$   {\begin{ytableau}\none & *(white) 1 \\ *(white) 3 & *(white) 23\end{ytableau}}$};
\end{scope}
  % Node: 12
\begin{scope}
   %  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%   (154.0bp,219.0bp) -- (140.0bp,219.0bp) -- (140.0bp,204.0bp) -- (154.0bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (147.0bp,211.5bp) node {$   {\begin{ytableau}\none & *(white) 1 \\ *(white) 2 & *(white) 12\end{ytableau}}$};
\end{scope}
  % Node: 17
\begin{scope}
   %  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%   (154.0bp,168.0bp) -- (140.0bp,168.0bp) -- (140.0bp,153.0bp) -- (154.0bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (147.0bp,160.5bp) node {$   {\begin{ytableau}\none & *(white) 1 \\ *(white) 3 & *(white) 12\end{ytableau}}$};
\end{scope}
  % Node: 13
\begin{scope}
   %  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%   (14.0bp,117.0bp) -- (0.0bp,117.0bp) -- (0.0bp,102.0bp) -- (14.0bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (7.0bp,109.5bp) node {$   {\begin{ytableau}\none & *(white) 12 \\ *(white) 3 & *(white) 3\end{ytableau}}$};
\end{scope}
  % Node: 14
\begin{scope}
   %  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%   (75.0bp,66.0bp) -- (61.0bp,66.0bp) -- (61.0bp,51.0bp) -- (75.0bp,51.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (68.0bp,58.5bp) node {$   {\begin{ytableau}\none & *(white) 1 \\ *(white) 3 & *(white) 3\end{ytableau}}$};
\end{scope}
  % Node: 19
\begin{scope}
   %  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%   (75.0bp,15.0bp) -- (61.0bp,15.0bp) -- (61.0bp,0.0bp) -- (75.0bp,0.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (68.0bp,7.5bp) node {$   {\begin{ytableau}\none & *(white) 2 \\ *(white) 3 & *(white) 3\end{ytableau}}$};
\end{scope}
  % Node: 15
\begin{scope}
   %  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%   (259.0bp,219.0bp) -- (245.0bp,219.0bp) -- (245.0bp,204.0bp) -- (259.0bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (252.0bp,211.5bp) node {$   {\begin{ytableau}\none & *(white) 1 \\ *(white) 23 & *(white) 12\end{ytableau}}$};
\end{scope}
  % Node: 16
\begin{scope}
   %  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%   (201.0bp,219.0bp) -- (187.0bp,219.0bp) -- (187.0bp,204.0bp) -- (201.0bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (194.0bp,211.5bp) node {$   {\begin{ytableau}\none & *(white) 12 \\ *(white) 3 & *(white) 12\end{ytableau}}$};
\end{scope}
  % Node: 21
\begin{scope}
   %  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%   (169.0bp,117.0bp) -- (155.0bp,117.0bp) -- (155.0bp,102.0bp) -- (169.0bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (162.0bp,109.5bp) node {$   {\begin{ytableau}\none & *(white) 2 \\ *(white) 3 & *(white) 12\end{ytableau}}$};
\end{scope}
%
\end{tikzpicture}



==> qsq-sv-dec2.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,yscale=0.56]
  \pgfsetlinewidth{1bp}
\tiny%
\pgfsetcolor{black}
  % Edge: 0 -> 1
  \pgfsetcolor{red}
  \draw [->,solid] (32.444bp,153.49bp) .. controls (28.313bp,146.51bp) and (21.349bp,134.74bp)  .. (10.585bp,116.56bp);
  % Edge: 0 -> 10
  \pgfsetcolor{blue}
  \draw [->,solid] (32.44bp,156.28bp) .. controls (29.655bp,150.47bp) and (28.693bp,137.82bp)  .. (31.208bp,117.12bp);
  % Edge: 0 -> 10
  \draw [->,dashed] (39.56bp,156.28bp) .. controls (42.345bp,150.47bp) and (43.307bp,137.82bp)  .. (40.792bp,117.12bp);
  % Edge: 1 -> 8
  \draw [->,solid] (3.4404bp,105.28bp) .. controls (0.32534bp,98.78bp) and (-0.5086bp,83.737bp)  .. (3.4043bp,62.791bp);
  % Edge: 1 -> 8
  \draw [->,dashed] (10.56bp,105.28bp) .. controls (13.675bp,98.78bp) and (14.509bp,83.737bp)  .. (10.596bp,62.791bp);
  % Edge: 3 -> 2
  \draw [->,solid] (129.0bp,152.69bp) .. controls (129.0bp,146.18bp) and (129.0bp,136.1bp)  .. (129.0bp,117.26bp);
  % Edge: 3 -> 5
  \draw [->,dashed] (125.47bp,153.09bp) .. controls (121.69bp,146.24bp) and (115.56bp,135.1bp)  .. (105.62bp,117.06bp);
  % Edge: 4 -> 42
  \pgfsetcolor{red}
  \draw [->,solid] (222.0bp,101.69bp) .. controls (222.0bp,95.178bp) and (222.0bp,85.102bp)  .. (222.0bp,66.255bp);
  % Edge: 6 -> 11
  \pgfsetcolor{blue}
  \draw [->,solid] (318.0bp,152.69bp) .. controls (318.0bp,146.18bp) and (318.0bp,136.1bp)  .. (318.0bp,117.26bp);
  % Edge: 8 -> 44
  \pgfsetcolor{red}
  \draw [->,solid] (7.0bp,50.687bp) .. controls (7.0bp,44.178bp) and (7.0bp,34.102bp)  .. (7.0bp,15.255bp);
  % Edge: 9 -> 11
  \pgfsetcolor{blue}
  \draw [->,dashed] (343.44bp,153.49bp) .. controls (339.4bp,146.66bp) and (332.65bp,135.25bp)  .. (321.96bp,117.18bp);
  % Edge: 9 -> 39
  \draw [->,solid] (347.42bp,152.69bp) .. controls (347.82bp,146.18bp) and (348.43bp,136.1bp)  .. (349.59bp,117.26bp);
  % Edge: 10 -> 8
  \pgfsetcolor{red}
  \draw [->,solid] (31.968bp,101.69bp) .. controls (27.807bp,94.657bp) and (21.185bp,83.469bp)  .. (10.633bp,65.638bp);
  % Edge: 11 -> 33
  \draw [->,solid] (318.0bp,101.69bp) .. controls (318.0bp,95.178bp) and (318.0bp,85.102bp)  .. (318.0bp,66.255bp);
  % Edge: 12 -> 37
  \draw [->,solid] (446.0bp,101.69bp) .. controls (446.0bp,95.178bp) and (446.0bp,85.102bp)  .. (446.0bp,66.255bp);
  % Edge: 13 -> 45
  \draw [->,solid] (286.0bp,152.69bp) .. controls (286.0bp,146.18bp) and (286.0bp,136.1bp)  .. (286.0bp,117.26bp);
  % Edge: 14 -> 16
  \pgfsetcolor{blue}
  \draw [->,dashed] (385.34bp,101.69bp) .. controls (388.67bp,94.885bp) and (393.91bp,84.189bp)  .. (402.69bp,66.255bp);
  % Edge: 14 -> 27
  \draw [->,solid] (378.66bp,101.69bp) .. controls (375.33bp,94.885bp) and (370.09bp,84.189bp)  .. (361.31bp,66.255bp);
  % Edge: 15 -> 24
  \draw [->,solid] (249.16bp,101.69bp) .. controls (247.37bp,95.104bp) and (246.84bp,84.875bp)  .. (249.17bp,66.255bp);
  % Edge: 15 -> 24
  \draw [->,dashed] (258.84bp,101.69bp) .. controls (260.63bp,95.104bp) and (261.16bp,84.875bp)  .. (258.83bp,66.255bp);
  % Edge: 17 -> 46
  \draw [->,solid] (63.155bp,101.69bp) .. controls (61.365bp,95.104bp) and (60.837bp,84.875bp)  .. (63.171bp,66.255bp);
  % Edge: 17 -> 46
  \draw [->,dashed] (72.845bp,101.69bp) .. controls (74.635bp,95.104bp) and (75.163bp,84.875bp)  .. (72.829bp,66.255bp);
  % Edge: 18 -> 21
  \draw [->,solid] (185.16bp,101.69bp) .. controls (183.37bp,95.104bp) and (182.84bp,84.875bp)  .. (185.17bp,66.255bp);
  % Edge: 18 -> 21
  \draw [->,dashed] (194.84bp,101.69bp) .. controls (196.63bp,95.104bp) and (197.16bp,84.875bp)  .. (194.83bp,66.255bp);
  % Edge: 19 -> 30
  \pgfsetcolor{red}
  \draw [->,solid] (203.78bp,203.69bp) .. controls (201.6bp,197.03bp) and (198.21bp,186.65bp)  .. (192.21bp,168.26bp);
  % Edge: 19 -> 47
  \pgfsetcolor{blue}
  \draw [->,solid] (208.22bp,203.69bp) .. controls (210.4bp,197.03bp) and (213.79bp,186.65bp)  .. (219.79bp,168.26bp);
  % Edge: 20 -> 25
  \draw [->,solid] (281.16bp,50.687bp) .. controls (279.37bp,44.104bp) and (278.84bp,33.875bp)  .. (281.17bp,15.255bp);
  % Edge: 20 -> 25
  \draw [->,dashed] (290.84bp,50.687bp) .. controls (292.63bp,44.104bp) and (293.16bp,33.875bp)  .. (290.83bp,15.255bp);
  % Edge: 21 -> 7
  \pgfsetcolor{red}
  \draw [->,solid] (194.45bp,50.687bp) .. controls (199.19bp,43.426bp) and (206.83bp,31.729bp)  .. (218.38bp,14.043bp);
  % Edge: 22 -> 0
  \pgfsetcolor{blue}
  \draw [->,solid] (49.775bp,203.69bp) .. controls (47.602bp,197.03bp) and (44.211bp,186.65bp)  .. (38.206bp,168.26bp);
  % Edge: 22 -> 26
  \draw [->,dashed] (53.947bp,203.69bp) .. controls (55.827bp,197.1bp) and (58.75bp,186.87bp)  .. (64.07bp,168.26bp);
  % Edge: 23 -> 16
  \pgfsetcolor{red}
  \draw [->,solid] (412.89bp,101.69bp) .. controls (411.81bp,95.104bp) and (410.14bp,84.875bp)  .. (407.1bp,66.255bp);
  % Edge: 24 -> 25
  \draw [->,solid] (258.45bp,50.687bp) .. controls (262.99bp,43.739bp) and (270.18bp,32.727bp)  .. (281.59bp,15.255bp);
  % Edge: 26 -> 17
  \draw [->,solid] (66.278bp,152.69bp) .. controls (66.544bp,146.18bp) and (66.955bp,136.1bp)  .. (67.724bp,117.26bp);
  % Edge: 27 -> 29
  \pgfsetcolor{blue}
  \draw [->,solid] (353.16bp,50.687bp) .. controls (351.37bp,44.104bp) and (350.84bp,33.875bp)  .. (353.17bp,15.255bp);
  % Edge: 27 -> 29
  \draw [->,dashed] (362.84bp,50.687bp) .. controls (364.63bp,44.104bp) and (365.16bp,33.875bp)  .. (362.83bp,15.255bp);
  % Edge: 30 -> 18
  \draw [->,solid] (190.0bp,152.69bp) .. controls (190.0bp,146.18bp) and (190.0bp,136.1bp)  .. (190.0bp,117.26bp);
  % Edge: 30 -> 32
  \draw [->,dashed] (185.55bp,152.69bp) .. controls (181.01bp,145.74bp) and (173.82bp,134.73bp)  .. (162.41bp,117.26bp);
  % Edge: 31 -> 3
  \pgfsetcolor{red}
  \draw [->,solid] (129.86bp,203.69bp) .. controls (129.73bp,197.18bp) and (129.52bp,187.1bp)  .. (129.14bp,168.26bp);
  % Edge: 34 -> 5
  \pgfsetcolor{blue}
  \draw [->,solid] (99.417bp,152.69bp) .. controls (99.816bp,146.18bp) and (100.43bp,136.1bp)  .. (101.59bp,117.26bp);
  % Edge: 35 -> 34
  \pgfsetcolor{red}
  \draw [->,solid] (98.139bp,203.69bp) .. controls (98.272bp,197.18bp) and (98.478bp,187.1bp)  .. (98.862bp,168.26bp);
  % Edge: 38 -> 43
  \draw [->,solid] (390.0bp,203.69bp) .. controls (390.0bp,197.18bp) and (390.0bp,187.1bp)  .. (390.0bp,168.26bp);
  % Edge: 39 -> 27
  \draw [->,solid] (351.11bp,101.69bp) .. controls (352.19bp,95.104bp) and (353.86bp,84.875bp)  .. (356.9bp,66.255bp);
  % Edge: 40 -> 12
  \pgfsetcolor{blue}
  \draw [->,solid] (439.11bp,152.69bp) .. controls (440.19bp,146.1bp) and (441.86bp,135.87bp)  .. (444.9bp,117.26bp);
  % Edge: 40 -> 23
  \draw [->,dashed] (434.66bp,152.69bp) .. controls (431.33bp,145.88bp) and (426.09bp,135.19bp)  .. (417.31bp,117.26bp);
  % Edge: 41 -> 13
  \draw [->,solid] (258.45bp,203.69bp) .. controls (262.99bp,196.74bp) and (270.18bp,185.73bp)  .. (281.59bp,168.26bp);
  % Edge: 41 -> 47
  \draw [->,dashed] (249.55bp,203.69bp) .. controls (245.01bp,196.74bp) and (237.82bp,185.73bp)  .. (226.41bp,168.26bp);
  % Edge: 41 -> 48
  \pgfsetcolor{red}
  \draw [->,solid] (254.0bp,203.69bp) .. controls (254.0bp,197.18bp) and (254.0bp,187.1bp)  .. (254.0bp,168.26bp);
  % Edge: 42 -> 7
  \pgfsetcolor{blue}
  \draw [->,solid] (217.16bp,50.687bp) .. controls (215.1bp,43.143bp) and (214.71bp,30.809bp)  .. (218.45bp,11.687bp);
  % Edge: 42 -> 7
  \draw [->,dashed] (226.84bp,50.687bp) .. controls (228.9bp,43.143bp) and (229.29bp,30.809bp)  .. (225.55bp,11.687bp);
  % Edge: 43 -> 14
  \pgfsetcolor{red}
  \draw [->,solid] (388.89bp,152.69bp) .. controls (387.81bp,146.1bp) and (386.14bp,135.87bp)  .. (383.1bp,117.26bp);
  % Edge: 43 -> 23
  \pgfsetcolor{blue}
  \draw [->,solid] (393.34bp,152.69bp) .. controls (396.67bp,145.88bp) and (401.91bp,135.19bp)  .. (410.69bp,117.26bp);
  % Edge: 45 -> 20
  \pgfsetcolor{red}
  \draw [->,solid] (286.0bp,101.69bp) .. controls (286.0bp,95.178bp) and (286.0bp,85.102bp)  .. (286.0bp,66.255bp);
  % Edge: 47 -> 4
  \draw [->,solid] (222.0bp,152.69bp) .. controls (222.0bp,146.18bp) and (222.0bp,136.1bp)  .. (222.0bp,117.26bp);
  % Edge: 48 -> 4
  \pgfsetcolor{blue}
  \draw [->,dashed] (249.55bp,152.69bp) .. controls (244.81bp,145.43bp) and (237.17bp,133.73bp)  .. (225.62bp,116.04bp);
  % Edge: 48 -> 15
  \draw [->,solid] (254.0bp,152.69bp) .. controls (254.0bp,146.18bp) and (254.0bp,136.1bp)  .. (254.0bp,117.26bp);
  % Node: 0
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (39.5bp,168.0bp) -- (32.5bp,168.0bp) -- (32.5bp,153.0bp) -- (39.5bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (36.0bp,160.5bp) node {$   {\begin{ytableau}*(white) 2 & *(white) 1\end{ytableau}}$};
\end{scope}
  % Node: 1
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (10.5bp,117.0bp) -- (3.5bp,117.0bp) -- (3.5bp,102.0bp) -- (10.5bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (7.0bp,109.5bp) node {$   {\begin{ytableau}*(white) 3 & *(white) 1\end{ytableau}}$};
\end{scope}
  % Node: 10
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (43.0bp,117.0bp) -- (29.0bp,117.0bp) -- (29.0bp,102.0bp) -- (43.0bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (36.0bp,109.5bp) node {$   {\begin{ytableau}*(white) 2 & *(white) 2\end{ytableau}}$};
\end{scope}
  % Node: 8
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (10.5bp,66.0bp) -- (3.5bp,66.0bp) -- (3.5bp,51.0bp) -- (10.5bp,51.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (7.0bp,58.5bp) node {$   {\begin{ytableau}*(white) 3 & *(white) 2\end{ytableau}}$};
\end{scope}
  % Node: 2
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (132.5bp,117.0bp) -- (125.5bp,117.0bp) -- (125.5bp,102.0bp) -- (132.5bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (129.0bp,109.5bp) node {$   {\begin{ytableau}*(white) 23 & *(white) \barr{l}12 \\[-2pt] 3 \earr\end{ytableau}}$};
\end{scope}
  % Node: 3
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (132.5bp,168.0bp) -- (125.5bp,168.0bp) -- (125.5bp,153.0bp) -- (132.5bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (129.0bp,160.5bp) node {$   {\begin{ytableau}*(white) \barr{l}12 \\[-2pt] 3 \earr & *(white) 13\end{ytableau}}$};
\end{scope}
  % Node: 5
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (105.5bp,117.0bp) -- (98.5bp,117.0bp) -- (98.5bp,102.0bp) -- (105.5bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (102.0bp,109.5bp) node {$   {\begin{ytableau}*(white) \barr{l}12 \\[-2pt] 3 \earr & *(white) 23\end{ytableau}}$};
\end{scope}
  % Node: 4
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (225.5bp,117.0bp) -- (218.5bp,117.0bp) -- (218.5bp,102.0bp) -- (225.5bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (222.0bp,109.5bp) node {$   {\begin{ytableau}*(white) 13 & *(white) 2\end{ytableau}}$};
\end{scope}
  % Node: 42
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (229.0bp,66.0bp) -- (215.0bp,66.0bp) -- (215.0bp,51.0bp) -- (229.0bp,51.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (222.0bp,58.5bp) node {$   {\begin{ytableau}*(white) 13 & *(white) 3\end{ytableau}}$};
\end{scope}
  % Node: 6
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (321.5bp,168.0bp) -- (314.5bp,168.0bp) -- (314.5bp,153.0bp) -- (321.5bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (318.0bp,160.5bp) node {$   {\begin{ytableau}*(white) 1 & *(white) \barr{l}12 \\[-2pt] 3 \earr\end{ytableau}}$};
\end{scope}
  % Node: 11
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (325.0bp,117.0bp) -- (311.0bp,117.0bp) -- (311.0bp,102.0bp) -- (325.0bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (318.0bp,109.5bp) node {$   {\begin{ytableau}*(white) 12 & *(white) 23\end{ytableau}}$};
\end{scope}
  % Node: 7
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (225.5bp,15.0bp) -- (218.5bp,15.0bp) -- (218.5bp,0.0bp) -- (225.5bp,0.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (222.0bp,7.5bp) node {$   {\begin{ytableau}*(white) 23 & *(white) 3\end{ytableau}}$};
\end{scope}
  % Node: 44
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (14.0bp,15.0bp) -- (0.0bp,15.0bp) -- (0.0bp,0.0bp) -- (14.0bp,0.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (7.0bp,7.5bp) node {$   {\begin{ytableau}*(white) 3 & *(white) 3\end{ytableau}}$};
\end{scope}
  % Node: 9
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (350.5bp,168.0bp) -- (343.5bp,168.0bp) -- (343.5bp,153.0bp) -- (350.5bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (347.0bp,160.5bp) node {$   {\begin{ytableau}*(white) 12 & *(white) 13\end{ytableau}}$};
\end{scope}
  % Node: 39
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (357.0bp,117.0bp) -- (343.0bp,117.0bp) -- (343.0bp,102.0bp) -- (357.0bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (350.0bp,109.5bp) node {$   {\begin{ytableau}*(white) 2 & *(white) \barr{l}12 \\[-2pt] 3 \earr\end{ytableau}}$};
\end{scope}
  % Node: 33
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (325.0bp,66.0bp) -- (311.0bp,66.0bp) -- (311.0bp,51.0bp) -- (325.0bp,51.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (318.0bp,58.5bp) node {$   {\begin{ytableau}*(white) \barr{l}12 \\[-2pt] 3 \earr & *(white) 3\end{ytableau}}$};
\end{scope}
  % Node: 12
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (453.0bp,117.0bp) -- (439.0bp,117.0bp) -- (439.0bp,102.0bp) -- (453.0bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (446.0bp,109.5bp) node {$   {\begin{ytableau}*(white) 23 & *(white) 12\end{ytableau}}$};
\end{scope}
  % Node: 37
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (453.0bp,66.0bp) -- (439.0bp,66.0bp) -- (439.0bp,51.0bp) -- (453.0bp,51.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (446.0bp,58.5bp) node {$   {\begin{ytableau}*(white) 3 & *(white) \barr{l}12 \\[-2pt] 3 \earr\end{ytableau}}$};
\end{scope}
  % Node: 13
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (293.0bp,168.0bp) -- (279.0bp,168.0bp) -- (279.0bp,153.0bp) -- (293.0bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (286.0bp,160.5bp) node {$   {\begin{ytableau}*(white) 2 & *(white) 12\end{ytableau}}$};
\end{scope}
  % Node: 45
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (293.0bp,117.0bp) -- (279.0bp,117.0bp) -- (279.0bp,102.0bp) -- (293.0bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (286.0bp,109.5bp) node {$   {\begin{ytableau}*(white) 3 & *(white) 12\end{ytableau}}$};
\end{scope}
  % Node: 14
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (389.0bp,117.0bp) -- (375.0bp,117.0bp) -- (375.0bp,102.0bp) -- (389.0bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (382.0bp,109.5bp) node {$   {\begin{ytableau}*(white) 13 & *(white) 13\end{ytableau}}$};
\end{scope}
  % Node: 16
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (413.0bp,66.0bp) -- (399.0bp,66.0bp) -- (399.0bp,51.0bp) -- (413.0bp,51.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (406.0bp,58.5bp) node {$   {\begin{ytableau}*(white) 13 & *(white) 23\end{ytableau}}$};
\end{scope}
  % Node: 27
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (365.0bp,66.0bp) -- (351.0bp,66.0bp) -- (351.0bp,51.0bp) -- (365.0bp,51.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (358.0bp,58.5bp) node {$   {\begin{ytableau}*(white) 23 & *(white) 13\end{ytableau}}$};
\end{scope}
  % Node: 15
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (261.0bp,117.0bp) -- (247.0bp,117.0bp) -- (247.0bp,102.0bp) -- (261.0bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (254.0bp,109.5bp) node {$   {\begin{ytableau}*(white) 23 & *(white) 1\end{ytableau}}$};
\end{scope}
  % Node: 24
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (261.0bp,66.0bp) -- (247.0bp,66.0bp) -- (247.0bp,51.0bp) -- (261.0bp,51.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (254.0bp,58.5bp) node {$   {\begin{ytableau}*(white) 23 & *(white) 2\end{ytableau}}$};
\end{scope}
  % Node: 17
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (75.0bp,117.0bp) -- (61.0bp,117.0bp) -- (61.0bp,102.0bp) -- (75.0bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (68.0bp,109.5bp) node {$   {\begin{ytableau}*(white) 1 & *(white) 3\end{ytableau}}$};
\end{scope}
  % Node: 46
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (75.0bp,66.0bp) -- (61.0bp,66.0bp) -- (61.0bp,51.0bp) -- (75.0bp,51.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (68.0bp,58.5bp) node {$   {\begin{ytableau}*(white) 2 & *(white) 3\end{ytableau}}$};
\end{scope}
  % Node: 18
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (197.0bp,117.0bp) -- (183.0bp,117.0bp) -- (183.0bp,102.0bp) -- (197.0bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (190.0bp,109.5bp) node {$   {\begin{ytableau}*(white) 2 & *(white) 13\end{ytableau}}$};
\end{scope}
  % Node: 21
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (197.0bp,66.0bp) -- (183.0bp,66.0bp) -- (183.0bp,51.0bp) -- (197.0bp,51.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (190.0bp,58.5bp) node {$   {\begin{ytableau}*(white) 2 & *(white) 23\end{ytableau}}$};
\end{scope}
  % Node: 19
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (213.0bp,219.0bp) -- (199.0bp,219.0bp) -- (199.0bp,204.0bp) -- (213.0bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (206.0bp,211.5bp) node {$   {\begin{ytableau}*(white) 1 & *(white) 12\end{ytableau}}$};
\end{scope}
  % Node: 30
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (197.0bp,168.0bp) -- (183.0bp,168.0bp) -- (183.0bp,153.0bp) -- (197.0bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (190.0bp,160.5bp) node {$   {\begin{ytableau}*(white) 1 & *(white) 13\end{ytableau}}$};
\end{scope}
  % Node: 47
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (229.0bp,168.0bp) -- (215.0bp,168.0bp) -- (215.0bp,153.0bp) -- (229.0bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (222.0bp,160.5bp) node {$   {\begin{ytableau}*(white) 12 & *(white) 2\end{ytableau}}$};
\end{scope}
  % Node: 20
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (293.0bp,66.0bp) -- (279.0bp,66.0bp) -- (279.0bp,51.0bp) -- (293.0bp,51.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (286.0bp,58.5bp) node {$   {\begin{ytableau}*(white) 3 & *(white) 13\end{ytableau}}$};
\end{scope}
  % Node: 25
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (293.0bp,15.0bp) -- (279.0bp,15.0bp) -- (279.0bp,0.0bp) -- (293.0bp,0.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (286.0bp,7.5bp) node {$   {\begin{ytableau}*(white) 3 & *(white) 23\end{ytableau}}$};
\end{scope}
  % Node: 22
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (59.0bp,219.0bp) -- (45.0bp,219.0bp) -- (45.0bp,204.0bp) -- (59.0bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (52.0bp,211.5bp) node {$   {\begin{ytableau}*(white) 1 & *(white) 1\end{ytableau}}$};
\end{scope}
  % Node: 26
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (73.0bp,168.0bp) -- (59.0bp,168.0bp) -- (59.0bp,153.0bp) -- (73.0bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (66.0bp,160.5bp) node {$   {\begin{ytableau}*(white) 1 & *(white) 2\end{ytableau}}$};
\end{scope}
  % Node: 23
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (421.0bp,117.0bp) -- (407.0bp,117.0bp) -- (407.0bp,102.0bp) -- (421.0bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (414.0bp,109.5bp) node {$   {\begin{ytableau}*(white) \barr{l}12 \\[-2pt] 3 \earr & *(white) 2\end{ytableau}}$};
\end{scope}
  % Node: 29
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (365.0bp,15.0bp) -- (351.0bp,15.0bp) -- (351.0bp,0.0bp) -- (365.0bp,0.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (358.0bp,7.5bp) node {$   {\begin{ytableau}*(white) 23 & *(white) 23\end{ytableau}}$};
\end{scope}
  % Node: 28
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (429.0bp,219.0bp) -- (415.0bp,219.0bp) -- (415.0bp,204.0bp) -- (429.0bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (422.0bp,211.5bp) node {$   {\begin{ytableau}*(white) \barr{l}12 \\[-2pt] 3 \earr & *(white) \barr{l}12 \\[-2pt] 3 \earr\end{ytableau}}$};
\end{scope}
  % Node: 32
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (165.0bp,117.0bp) -- (151.0bp,117.0bp) -- (151.0bp,102.0bp) -- (165.0bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (158.0bp,109.5bp) node {$   {\begin{ytableau}*(white) 1 & *(white) 23\end{ytableau}}$};
\end{scope}
  % Node: 31
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (137.0bp,219.0bp) -- (123.0bp,219.0bp) -- (123.0bp,204.0bp) -- (137.0bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (130.0bp,211.5bp) node {$   {\begin{ytableau}*(white) 12 & *(white) \barr{l}12 \\[-2pt] 3 \earr\end{ytableau}}$};
\end{scope}
  % Node: 34
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (106.0bp,168.0bp) -- (92.0bp,168.0bp) -- (92.0bp,153.0bp) -- (106.0bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (99.0bp,160.5bp) node {$   {\begin{ytableau}*(white) 13 & *(white) \barr{l}12 \\[-2pt] 3 \earr\end{ytableau}}$};
\end{scope}
  % Node: 35
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (105.0bp,219.0bp) -- (91.0bp,219.0bp) -- (91.0bp,204.0bp) -- (105.0bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (98.0bp,211.5bp) node {$   {\begin{ytableau}*(white) \barr{l}12 \\[-2pt] 3 \earr & *(white) 12\end{ytableau}}$};
\end{scope}
  % Node: 36
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (461.0bp,219.0bp) -- (447.0bp,219.0bp) -- (447.0bp,204.0bp) -- (461.0bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (454.0bp,211.5bp) node {$   {\begin{ytableau}*(white) 12 & *(white) 3\end{ytableau}}$};
\end{scope}
  % Node: 38
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (397.0bp,219.0bp) -- (383.0bp,219.0bp) -- (383.0bp,204.0bp) -- (397.0bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (390.0bp,211.5bp) node {$   {\begin{ytableau}*(white) 12 & *(white) 12\end{ytableau}}$};
\end{scope}
  % Node: 43
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (397.0bp,168.0bp) -- (383.0bp,168.0bp) -- (383.0bp,153.0bp) -- (397.0bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (390.0bp,160.5bp) node {$   {\begin{ytableau}*(white) 13 & *(white) 12\end{ytableau}}$};
\end{scope}
  % Node: 40
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (445.0bp,168.0bp) -- (431.0bp,168.0bp) -- (431.0bp,153.0bp) -- (445.0bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (438.0bp,160.5bp) node {$   {\begin{ytableau}*(white) \barr{l}12 \\[-2pt] 3 \earr & *(white) 1\end{ytableau}}$};
\end{scope}
  % Node: 41
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (261.0bp,219.0bp) -- (247.0bp,219.0bp) -- (247.0bp,204.0bp) -- (261.0bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (254.0bp,211.5bp) node {$   {\begin{ytableau}*(white) 12 & *(white) 1\end{ytableau}}$};
\end{scope}
  % Node: 48
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (261.0bp,168.0bp) -- (247.0bp,168.0bp) -- (247.0bp,153.0bp) -- (261.0bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (254.0bp,160.5bp) node {$   {\begin{ytableau}*(white) 13 & *(white) 1\end{ytableau}}$};
\end{scope}
%
\end{tikzpicture}



==> qsq-sv-dec21.tex <==
\ytableausetup{boxsize = .3cm,aligntableaux=center}

\begin{tikzpicture}[>=latex,line join=bevel,yscale=0.9]
  \pgfsetlinewidth{1bp}
\tiny%
\pgfsetcolor{black}
  % Edge: 0 -> 20
  \pgfsetcolor{blue}
  \draw [->,dashed] (25.516bp,152.69bp) .. controls (27.689bp,146.03bp) and (31.08bp,135.65bp)  .. (37.085bp,117.26bp);
  % Edge: 0 -> 21
  \draw [->,solid] (21.066bp,152.69bp) .. controls (18.893bp,146.03bp) and (15.502bp,135.65bp)  .. (9.4967bp,117.26bp);
  % Edge: 1 -> 5
  \draw [->,solid] (129.01bp,152.69bp) .. controls (128.75bp,146.18bp) and (128.34bp,136.1bp)  .. (127.57bp,117.26bp);
  % Edge: 1 -> 22
  \draw [->,dashed] (132.85bp,153.49bp) .. controls (136.89bp,146.66bp) and (143.64bp,135.25bp)  .. (154.33bp,117.18bp);
  % Edge: 2 -> 1
  \pgfsetcolor{red}
  \draw [->,solid] (154.73bp,204.49bp) .. controls (150.6bp,197.51bp) and (143.64bp,185.74bp)  .. (132.88bp,167.56bp);
  % Edge: 2 -> 18
  \pgfsetcolor{blue}
  \draw [->,solid] (154.73bp,207.28bp) .. controls (151.95bp,201.47bp) and (150.98bp,188.82bp)  .. (153.5bp,168.12bp);
  % Edge: 2 -> 18
  \draw [->,dashed] (161.85bp,207.28bp) .. controls (164.64bp,201.47bp) and (165.6bp,188.82bp)  .. (163.08bp,168.12bp);
  % Edge: 4 -> 23
  \draw [->,solid] (93.731bp,156.28bp) .. controls (90.946bp,150.47bp) and (89.984bp,137.82bp)  .. (92.499bp,117.12bp);
  % Edge: 4 -> 23
  \draw [->,dashed] (100.85bp,156.28bp) .. controls (103.64bp,150.47bp) and (104.6bp,137.82bp)  .. (102.08bp,117.12bp);
  % Edge: 5 -> 24
  \draw [->,solid] (123.73bp,105.28bp) .. controls (120.95bp,99.468bp) and (119.98bp,86.824bp)  .. (122.5bp,66.121bp);
  % Edge: 5 -> 24
  \draw [->,dashed] (130.85bp,105.28bp) .. controls (133.64bp,99.468bp) and (134.6bp,86.824bp)  .. (132.08bp,66.121bp);
  % Edge: 6 -> 10
  \draw [->,solid] (222.29bp,152.69bp) .. controls (222.29bp,146.18bp) and (222.29bp,136.1bp)  .. (222.29bp,117.26bp);
  % Edge: 6 -> 25
  \draw [->,dashed] (218.62bp,153.88bp) .. controls (214.19bp,147.09bp) and (206.55bp,135.4bp)  .. (194.74bp,117.31bp);
  % Edge: 8 -> 25
  \draw [->,solid] (190.29bp,152.69bp) .. controls (190.29bp,146.18bp) and (190.29bp,136.1bp)  .. (190.29bp,117.26bp);
  % Edge: 9 -> 11
  \draw [->,solid] (64.658bp,105.58bp) .. controls (56.501bp,99.03bp) and (36.347bp,82.84bp)  .. (14.408bp,65.217bp);
  % Edge: 9 -> 26
  \draw [->,dashed] (70.377bp,101.69bp) .. controls (72.414bp,95.031bp) and (75.593bp,84.647bp)  .. (81.223bp,66.255bp);
  % Edge: 11 -> 3
  \draw [->,solid] (2.4459bp,50.687bp) .. controls (0.39484bp,43.143bp) and (0.0bp,30.809bp)  .. (3.7449bp,11.687bp);
  % Edge: 11 -> 3
  \draw [->,dashed] (12.136bp,50.687bp) .. controls (14.187bp,43.143bp) and (14.582bp,30.809bp)  .. (10.837bp,11.687bp);
  % Edge: 12 -> 17
  \pgfsetcolor{red}
  \draw [->,solid] (68.291bp,203.69bp) .. controls (68.291bp,197.18bp) and (68.291bp,187.1bp)  .. (68.291bp,168.26bp);
  % Edge: 14 -> 19
  \pgfsetcolor{blue}
  \draw [->,solid] (154.45bp,50.687bp) .. controls (152.66bp,44.104bp) and (152.13bp,33.875bp)  .. (154.46bp,15.255bp);
  % Edge: 14 -> 19
  \draw [->,dashed] (164.14bp,50.687bp) .. controls (165.93bp,44.104bp) and (166.45bp,33.875bp)  .. (164.12bp,15.255bp);
  % Edge: 15 -> 8
  \pgfsetcolor{red}
  \draw [->,solid] (190.29bp,203.69bp) .. controls (190.29bp,197.18bp) and (190.29bp,187.1bp)  .. (190.29bp,168.26bp);
  % Edge: 16 -> 6
  \draw [->,solid] (222.29bp,203.69bp) .. controls (222.29bp,197.18bp) and (222.29bp,187.1bp)  .. (222.29bp,168.26bp);
  % Edge: 17 -> 9
  \draw [->,solid] (68.291bp,152.69bp) .. controls (68.291bp,146.18bp) and (68.291bp,136.1bp)  .. (68.291bp,117.26bp);
  % Edge: 17 -> 20
  \pgfsetcolor{blue}
  \draw [->,solid] (64.259bp,152.69bp) .. controls (60.19bp,145.81bp) and (53.766bp,134.96bp)  .. (43.289bp,117.26bp);
  % Edge: 18 -> 22
  \pgfsetcolor{red}
  \draw [->,solid] (158.29bp,152.69bp) .. controls (158.29bp,146.18bp) and (158.29bp,136.1bp)  .. (158.29bp,117.26bp);
  % Edge: 20 -> 13
  \draw [->,solid] (39.291bp,101.69bp) .. controls (39.291bp,95.178bp) and (39.291bp,85.102bp)  .. (39.291bp,66.255bp);
  % Edge: 21 -> 11
  \draw [->,solid] (7.2909bp,101.69bp) .. controls (7.2909bp,95.178bp) and (7.2909bp,85.102bp)  .. (7.2909bp,66.255bp);
  % Edge: 22 -> 14
  \draw [->,solid] (158.43bp,101.69bp) .. controls (158.56bp,95.178bp) and (158.77bp,85.102bp)  .. (159.15bp,66.255bp);
  % Edge: 23 -> 26
  \draw [->,solid] (95.344bp,101.69bp) .. controls (93.464bp,95.104bp) and (90.541bp,84.875bp)  .. (85.221bp,66.255bp);
  % Edge: 24 -> 19
  \draw [->,solid] (131.74bp,50.687bp) .. controls (136.28bp,43.739bp) and (143.47bp,32.727bp)  .. (154.88bp,15.255bp);
  % Node: 0
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (26.79bp,168.0bp) -- (19.79bp,168.0bp) -- (19.79bp,153.0bp) -- (26.79bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (23.291bp,160.5bp) node {$   {\begin{ytableau}\none & *(white) 12 \\ *(white) 3 & *(white) 1\end{ytableau}}$};
\end{scope}
  % Node: 20
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (46.29bp,117.0bp) -- (32.29bp,117.0bp) -- (32.29bp,102.0bp) -- (46.29bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (39.291bp,109.5bp) node {$   {\begin{ytableau}\none & *(white) 12 \\ *(white) 3 & *(white) 2\end{ytableau}}$};
\end{scope}
  % Node: 21
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (14.29bp,117.0bp) -- (0.29bp,117.0bp) -- (0.29bp,102.0bp) -- (14.29bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (7.2909bp,109.5bp) node {$   {\begin{ytableau}\none & *(white) 2 \\ *(white) 3 & *(white) 12\end{ytableau}}$};
\end{scope}
  % Node: 1
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (132.79bp,168.0bp) -- (125.79bp,168.0bp) -- (125.79bp,153.0bp) -- (132.79bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (129.29bp,160.5bp) node {$   {\begin{ytableau}\none & *(white) 1 \\ *(white) 3 & *(white) 1\end{ytableau}}$};
\end{scope}
  % Node: 5
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (130.79bp,117.0bp) -- (123.79bp,117.0bp) -- (123.79bp,102.0bp) -- (130.79bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (127.29bp,109.5bp) node {$   {\begin{ytableau}\none & *(white) 2 \\ *(white) 3 & *(white) 1\end{ytableau}}$};
\end{scope}
  % Node: 22
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (165.29bp,117.0bp) -- (151.29bp,117.0bp) -- (151.29bp,102.0bp) -- (165.29bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (158.29bp,109.5bp) node {$   {\begin{ytableau}\none & *(white) 1 \\ *(white) 3 & *(white) 2\end{ytableau}}$};
\end{scope}
  % Node: 2
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (161.79bp,219.0bp) -- (154.79bp,219.0bp) -- (154.79bp,204.0bp) -- (161.79bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (158.29bp,211.5bp) node {$   {\begin{ytableau}\none & *(white) 1 \\ *(white) 2 & *(white) 1\end{ytableau}}$};
\end{scope}
  % Node: 18
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (165.29bp,168.0bp) -- (151.29bp,168.0bp) -- (151.29bp,153.0bp) -- (165.29bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (158.29bp,160.5bp) node {$   {\begin{ytableau}\none & *(white) 1 \\ *(white) 2 & *(white) 2\end{ytableau}}$};
\end{scope}
  % Node: 3
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (10.79bp,15.0bp) -- (3.79bp,15.0bp) -- (3.79bp,0.0bp) -- (10.79bp,0.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (7.2909bp,7.5bp) node {$   {\begin{ytableau}\none & *(white) 2 \\ *(white) 3 & *(white) 23\end{ytableau}}$};
\end{scope}
  % Node: 4
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (100.79bp,168.0bp) -- (93.79bp,168.0bp) -- (93.79bp,153.0bp) -- (100.79bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (97.291bp,160.5bp) node {$   {\begin{ytableau}\none & *(white) 1 \\ *(white) 23 & *(white) 1\end{ytableau}}$};
\end{scope}
  % Node: 23
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (104.29bp,117.0bp) -- (90.29bp,117.0bp) -- (90.29bp,102.0bp) -- (104.29bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (97.291bp,109.5bp) node {$   {\begin{ytableau}\none & *(white) 1 \\ *(white) 23 & *(white) 2\end{ytableau}}$};
\end{scope}
  % Node: 24
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (134.29bp,66.0bp) -- (120.29bp,66.0bp) -- (120.29bp,51.0bp) -- (134.29bp,51.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (127.29bp,58.5bp) node {$   {\begin{ytableau}\none & *(white) 2 \\ *(white) 3 & *(white) 2\end{ytableau}}$};
\end{scope}
  % Node: 6
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (225.79bp,168.0bp) -- (218.79bp,168.0bp) -- (218.79bp,153.0bp) -- (225.79bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (222.29bp,160.5bp) node {$   {\begin{ytableau}\none & *(white) 12 \\ *(white) 3 & *(white) 13\end{ytableau}}$};
\end{scope}
  % Node: 10
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (229.29bp,117.0bp) -- (215.29bp,117.0bp) -- (215.29bp,102.0bp) -- (229.29bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (222.29bp,109.5bp) node {$   {\begin{ytableau}\none & *(white) 2 \\ *(white) 3 & *(white) \barr{l}12 \\[-2pt] 3 \earr\end{ytableau}}$};
\end{scope}
  % Node: 25
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (197.29bp,117.0bp) -- (183.29bp,117.0bp) -- (183.29bp,102.0bp) -- (197.29bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (190.29bp,109.5bp) node {$   {\begin{ytableau}\none & *(white) 12 \\ *(white) 3 & *(white) 23\end{ytableau}}$};
\end{scope}
  % Node: 7
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (254.79bp,219.0bp) -- (247.79bp,219.0bp) -- (247.79bp,204.0bp) -- (254.79bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (251.29bp,211.5bp) node {$   {\begin{ytableau}\none & *(white) 12 \\ *(white) 3 & *(white) \barr{l}12 \\[-2pt] 3 \earr\end{ytableau}}$};
\end{scope}
  % Node: 8
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (193.79bp,168.0bp) -- (186.79bp,168.0bp) -- (186.79bp,153.0bp) -- (193.79bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (190.29bp,160.5bp) node {$   {\begin{ytableau}\none & *(white) 1 \\ *(white) 3 & *(white) \barr{l}12 \\[-2pt] 3 \earr\end{ytableau}}$};
\end{scope}
  % Node: 9
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (71.79bp,117.0bp) -- (64.79bp,117.0bp) -- (64.79bp,102.0bp) -- (71.79bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (68.291bp,109.5bp) node {$   {\begin{ytableau}\none & *(white) 1 \\ *(white) 3 & *(white) 13\end{ytableau}}$};
\end{scope}
  % Node: 11
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (14.29bp,66.0bp) -- (0.29bp,66.0bp) -- (0.29bp,51.0bp) -- (14.29bp,51.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (7.2909bp,58.5bp) node {$   {\begin{ytableau}\none & *(white) 2 \\ *(white) 3 & *(white) 13\end{ytableau}}$};
\end{scope}
  % Node: 26
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (90.29bp,66.0bp) -- (76.29bp,66.0bp) -- (76.29bp,51.0bp) -- (90.29bp,51.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (83.291bp,58.5bp) node {$   {\begin{ytableau}\none & *(white) 1 \\ *(white) 3 & *(white) 23\end{ytableau}}$};
\end{scope}
  % Node: 12
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (75.29bp,219.0bp) -- (61.29bp,219.0bp) -- (61.29bp,204.0bp) -- (75.29bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (68.291bp,211.5bp) node {$   {\begin{ytableau}\none & *(white) 1 \\ *(white) 2 & *(white) 12\end{ytableau}}$};
\end{scope}
  % Node: 17
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (75.29bp,168.0bp) -- (61.29bp,168.0bp) -- (61.29bp,153.0bp) -- (75.29bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (68.291bp,160.5bp) node {$   {\begin{ytableau}\none & *(white) 1 \\ *(white) 3 & *(white) 12\end{ytableau}}$};
\end{scope}
  % Node: 13
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (46.29bp,66.0bp) -- (32.29bp,66.0bp) -- (32.29bp,51.0bp) -- (46.29bp,51.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (39.291bp,58.5bp) node {$   {\begin{ytableau}\none & *(white) 12 \\ *(white) 3 & *(white) 3\end{ytableau}}$};
\end{scope}
  % Node: 14
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (166.29bp,66.0bp) -- (152.29bp,66.0bp) -- (152.29bp,51.0bp) -- (166.29bp,51.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (159.29bp,58.5bp) node {$   {\begin{ytableau}\none & *(white) 1 \\ *(white) 3 & *(white) 3\end{ytableau}}$};
\end{scope}
  % Node: 19
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (166.29bp,15.0bp) -- (152.29bp,15.0bp) -- (152.29bp,0.0bp) -- (166.29bp,0.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (159.29bp,7.5bp) node {$   {\begin{ytableau}\none & *(white) 2 \\ *(white) 3 & *(white) 3\end{ytableau}}$};
\end{scope}
  % Node: 15
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (197.29bp,219.0bp) -- (183.29bp,219.0bp) -- (183.29bp,204.0bp) -- (197.29bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (190.29bp,211.5bp) node {$   {\begin{ytableau}\none & *(white) 1 \\ *(white) 23 & *(white) 12\end{ytableau}}$};
\end{scope}
  % Node: 16
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (229.29bp,219.0bp) -- (215.29bp,219.0bp) -- (215.29bp,204.0bp) -- (229.29bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (222.29bp,211.5bp) node {$   {\begin{ytableau}\none & *(white) 12 \\ *(white) 3 & *(white) 12\end{ytableau}}$};
\end{scope}
%
\end{tikzpicture}



==> sq-standard4.tex <==

\ytableausetup{boxsize = .35cm,aligntableaux=center}


\begin{tikzpicture}[>=latex,line join=bevel,]
  \pgfsetlinewidth{1bp}
\tiny%
\pgfsetcolor{black}
  % Edge: 0 -> 2
  \pgfsetcolor{red}
  \draw [->,solid] (68.256bp,23.426bp) .. controls (65.678bp,27.073bp) and (64.834bp,34.702bp)  .. (68.779bp,51.014bp);
  % Edge: 1 -> 9
  \pgfsetcolor{blue}
  \draw [->,solid] (17.811bp,8.8026bp) .. controls (20.735bp,9.7641bp) and (24.897bp,11.133bp)  .. (38.593bp,15.636bp);
  % Edge: 2 -> 0
  \pgfsetcolor{teal}
  \draw [->,solid] (75.934bp,50.918bp) .. controls (78.512bp,47.27bp) and (79.356bp,39.641bp)  .. (75.411bp,23.33bp);
  % Edge: 2 -> 13
  \pgfsetcolor{red}
  \draw [->,solid] (76.191bp,53.826bp) .. controls (78.707bp,54.325bp) and (82.213bp,55.021bp)  .. (95.86bp,57.729bp);
  % Edge: 3 -> 6
  \draw [->,solid] (29.116bp,71.813bp) .. controls (26.09bp,69.126bp) and (21.579bp,66.655bp)  .. (7.2594bp,63.655bp);
  % Edge: 3 -> 7
  \pgfsetcolor{teal}
  \draw [->,solid] (34.544bp,71.559bp) .. controls (35.026bp,69.795bp) and (35.556bp,67.853bp)  .. (38.741bp,56.2bp);
  % Edge: 3 -> 8
  \pgfsetcolor{blue}
  \draw [->,solid] (36.109bp,79.95bp) .. controls (39.694bp,80.554bp) and (45.365bp,81.511bp)  .. (60.924bp,84.134bp);
  % Edge: 5 -> 14
  \draw [->,solid] (10.976bp,128.6bp) .. controls (11.656bp,127.75bp) and (12.404bp,126.81bp)  .. (19.523bp,117.9bp);
  % Edge: 6 -> 3
  \draw [->,solid] (6.8052bp,73.609bp) .. controls (9.8309bp,76.296bp) and (14.342bp,78.767bp)  .. (28.662bp,81.767bp);
  % Edge: 6 -> 11
  \pgfsetcolor{teal}
  \draw [->,solid] (5.5144bp,58.544bp) .. controls (5.8239bp,57.384bp) and (6.154bp,56.147bp)  .. (9.0859bp,45.158bp);
  % Edge: 7 -> 2
  \pgfsetcolor{blue}
  \draw [->,solid] (44.706bp,49.096bp) .. controls (48.19bp,49.597bp) and (53.525bp,50.363bp)  .. (68.902bp,52.572bp);
  % Edge: 7 -> 9
  \pgfsetcolor{teal}
  \draw [->,solid] (44.488bp,46.631bp) .. controls (47.252bp,43.245bp) and (48.611bp,35.938bp)  .. (46.052bp,19.522bp);
  % Edge: 7 -> 11
  \pgfsetcolor{red}
  \draw [->,solid] (37.039bp,41.277bp) .. controls (34.657bp,39.434bp) and (31.46bp,37.769bp)  .. (18.346bp,34.383bp);
  % Edge: 8 -> 2
  \pgfsetcolor{teal}
  \draw [->,solid] (66.469bp,77.082bp) .. controls (66.97bp,75.059bp) and (67.532bp,72.791bp)  .. (70.535bp,60.673bp);
  % Edge: 8 -> 12
  \pgfsetcolor{red}
  \draw [->,solid] (68.377bp,85.28bp) .. controls (70.917bp,85.634bp) and (74.456bp,86.127bp)  .. (88.23bp,88.047bp);
  % Edge: 9 -> 0
  \pgfsetcolor{blue}
  \draw [->,solid] (45.948bp,17.407bp) .. controls (49.038bp,17.869bp) and (53.688bp,18.564bp)  .. (68.134bp,20.723bp);
  % Edge: 9 -> 7
  \pgfsetcolor{red}
  \draw [->,solid] (38.685bp,18.777bp) .. controls (35.921bp,22.163bp) and (34.562bp,29.469bp)  .. (37.121bp,45.886bp);
  % Edge: 10 -> 8
  \draw [->,solid] (58.3bp,107.37bp) .. controls (58.74bp,105.78bp) and (59.221bp,104.04bp)  .. (62.483bp,92.275bp);
  % Edge: 11 -> 1
  \pgfsetcolor{teal}
  \draw [->,solid] (11.844bp,29.824bp) .. controls (11.968bp,28.441bp) and (12.102bp,26.946bp)  .. (13.144bp,15.345bp);
  % Edge: 11 -> 7
  \pgfsetcolor{blue}
  \draw [->,solid] (15.471bp,45.003bp) .. controls (18.488bp,47.203bp) and (22.631bp,49.116bp)  .. (37.026bp,51.285bp);
  % Edge: 12 -> 13
  \pgfsetcolor{teal}
  \draw [->,solid] (97.539bp,81.534bp) .. controls (97.889bp,80.151bp) and (98.267bp,78.654bp)  .. (101.21bp,67.038bp);
  % Edge: 13 -> 4
  \draw [->,solid] (110.41bp,57.449bp) .. controls (112.81bp,56.872bp) and (115.57bp,56.209bp)  .. (128.24bp,53.164bp);
  % Edge: 14 -> 3
  \pgfsetcolor{red}
  \draw [->,solid] (27.477bp,102.28bp) .. controls (27.824bp,100.67bp) and (28.203bp,98.911bp)  .. (30.776bp,86.967bp);
  % Edge: 14 -> 10
  \pgfsetcolor{blue}
  \draw [->,solid] (32.853bp,111.18bp) .. controls (34.77bp,111.5bp) and (36.933bp,111.85bp)  .. (49.177bp,113.85bp);
  % Node: 0
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (75.27bp,28.77bp) -- (68.27bp,28.77bp) -- (68.27bp,13.77bp) -- (75.27bp,13.77bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (71.772bp,21.266bp) node {$   {\begin{ytableau}*(white) 24\end{ytableau}}$};
\end{scope}
  % Node: 2
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (75.92bp,60.58bp) -- (68.92bp,60.58bp) -- (68.92bp,45.58bp) -- (75.92bp,45.58bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (72.418bp,53.077bp) node {$   {\begin{ytableau}*(white) \barr{l}23 \\[-2pt] 4 \earr\end{ytableau}}$};
\end{scope}
  % Node: 1
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (17.35bp,15.0bp) -- (10.35bp,15.0bp) -- (10.35bp,0.0bp) -- (17.35bp,0.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (13.849bp,7.5bp) node {$   {\begin{ytableau}*(white) 14\end{ytableau}}$};
\end{scope}
  % Node: 9
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (45.84bp,24.37bp) -- (38.84bp,24.37bp) -- (38.84bp,9.37bp) -- (45.84bp,9.37bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (42.339bp,16.868bp) node {$   {\begin{ytableau}*(white) \barr{l}12 \\[-2pt] 4 \earr\end{ytableau}}$};
\end{scope}
  % Node: 13
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (110.19bp,66.68bp) -- (96.19bp,66.68bp) -- (96.19bp,51.68bp) -- (110.19bp,51.68bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (103.19bp,59.183bp) node {$   {\begin{ytableau}*(white) 34\end{ytableau}}$};
\end{scope}
  % Node: 3
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (35.92bp,86.83bp) -- (28.92bp,86.83bp) -- (28.92bp,71.83bp) -- (35.92bp,71.83bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (32.421bp,79.328bp) node {$   {\begin{ytableau}*(white) \barr{l}12 \\[-2pt] 3 \earr\end{ytableau}}$};
\end{scope}
  % Node: 6
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (7.0bp,73.59bp) -- (0.0bp,73.59bp) -- (0.0bp,58.59bp) -- (7.0bp,58.59bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (3.5bp,66.094bp) node {$   {\begin{ytableau}*(white) 13\end{ytableau}}$};
\end{scope}
  % Node: 7
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (44.33bp,56.04bp) -- (37.33bp,56.04bp) -- (37.33bp,41.04bp) -- (44.33bp,41.04bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (40.834bp,48.54bp) node {$   {\begin{ytableau}*(white) \barr{l}12 \\[-2pt] 34 \earr\end{ytableau}}$};
\end{scope}
  % Node: 8
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (68.07bp,92.25bp) -- (61.07bp,92.25bp) -- (61.07bp,77.25bp) -- (68.07bp,77.25bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (64.569bp,84.749bp) node {$   {\begin{ytableau}*(white) 23\end{ytableau}}$};
\end{scope}
  % Node: 4
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (135.3bp,59.81bp) -- (128.3bp,59.81bp) -- (128.3bp,44.81bp) -- (135.3bp,44.81bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (131.8bp,52.309bp) node {$   {\begin{ytableau}*(white) 4\end{ytableau}}$};
\end{scope}
  % Node: 5
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (10.93bp,140.54bp) -- (3.93bp,140.54bp) -- (3.93bp,125.54bp) -- (10.93bp,125.54bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (7.4331bp,133.04bp) node {$   {\begin{ytableau}*(white) 1\end{ytableau}}$};
\end{scope}
  % Node: 14
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (32.81bp,117.53bp) -- (18.81bp,117.53bp) -- (18.81bp,102.53bp) -- (32.81bp,102.53bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (25.808bp,110.03bp) node {$   {\begin{ytableau}*(white) 12\end{ytableau}}$};
\end{scope}
  % Node: 11
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (18.17bp,44.86bp) -- (4.17bp,44.86bp) -- (4.17bp,29.86bp) -- (18.17bp,29.86bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (11.167bp,37.358bp) node {$   {\begin{ytableau}*(white) \barr{l}13 \\[-2pt] 4 \earr\end{ytableau}}$};
\end{scope}
  % Node: 12
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (102.63bp,96.58bp) -- (88.63bp,96.58bp) -- (88.63bp,81.58bp) -- (102.63bp,81.58bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (95.63bp,89.078bp) node {$   {\begin{ytableau}*(white) 3\end{ytableau}}$};
\end{scope}
  % Node: 10
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (63.18bp,122.5bp) -- (49.18bp,122.5bp) -- (49.18bp,107.5bp) -- (63.18bp,107.5bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (56.184bp,115.0bp) node {$   {\begin{ytableau}*(white) 2\end{ytableau}}$};
\end{scope}
%
\end{tikzpicture}



==> sq-standard5.tex <==
\ytableausetup{boxsize = .35cm,aligntableaux=center}


\begin{tikzpicture}[>=latex,line join=bevel,]
  \pgfsetlinewidth{1bp}
\tiny%
\pgfsetcolor{black}
  % Edge: 0 -> 2
  \pgfsetcolor{blue}
  \draw [->,solid] (36.818bp,161.29bp) .. controls (42.222bp,158.03bp) and (52.528bp,151.83bp)  .. (69.412bp,141.67bp);
  % Edge: 0 -> 29
  \pgfsetcolor{black}
  \draw [->,solid] (36.757bp,168.51bp) .. controls (39.565bp,172.37bp) and (43.616bp,177.94bp)  .. (53.673bp,191.75bp);
  % Edge: 1 -> 16
  \pgfsetcolor{red}
  \draw [->,solid] (56.342bp,65.039bp) .. controls (50.771bp,65.103bp) and (40.554bp,70.513bp)  .. (25.427bp,83.417bp);
  % Edge: 1 -> 18
  \pgfsetcolor{blue}
  \draw [->,solid] (63.582bp,64.601bp) .. controls (68.267bp,62.288bp) and (76.6bp,58.173bp)  .. (93.251bp,49.952bp);
  % Edge: 1 -> 23
  \pgfsetcolor{teal}
  \draw [->,solid] (63.414bp,72.53bp) .. controls (65.723bp,76.463bp) and (68.848bp,81.786bp)  .. (76.912bp,95.523bp);
  % Edge: 2 -> 19
  \pgfsetcolor{black}
  \draw [->,solid] (76.762bp,144.27bp) .. controls (79.845bp,148.52bp) and (84.491bp,154.93bp)  .. (94.793bp,169.14bp);
  % Edge: 2 -> 20
  \pgfsetcolor{blue}
  \draw [->,solid] (76.754bp,137.6bp) .. controls (81.597bp,135.15bp) and (90.611bp,130.6bp)  .. (107.58bp,122.03bp);
  % Edge: 2 -> 23
  \pgfsetcolor{red}
  \draw [->,solid] (76.845bp,138.17bp) .. controls (80.101bp,135.31bp) and (82.919bp,128.15bp)  .. (85.172bp,110.87bp);
  % Edge: 3 -> 0
  \pgfsetcolor{teal}
  \draw [->,solid] (40.31bp,134.71bp) .. controls (39.487bp,138.0bp) and (38.491bp,141.99bp)  .. (35.05bp,155.77bp);
  % Edge: 3 -> 23
  \pgfsetcolor{blue}
  \draw [->,solid] (46.041bp,128.48bp) .. controls (51.795bp,128.39bp) and (62.291bp,123.33bp)  .. (78.258bp,111.0bp);
  % Edge: 3 -> 28
  \pgfsetcolor{black}
  \draw [->,solid] (45.873bp,132.27bp) .. controls (48.884bp,136.68bp) and (53.326bp,143.18bp)  .. (63.117bp,157.52bp);
  % Edge: 4 -> 25
  \pgfsetcolor{teal}
  \draw [->,solid] (210.09bp,129.84bp) .. controls (208.9bp,124.08bp) and (205.32bp,116.27bp)  .. (195.05bp,101.85bp);
  % Edge: 5 -> 13
  \draw [->,solid] (141.8bp,31.374bp) .. controls (144.26bp,35.193bp) and (147.66bp,40.449bp)  .. (156.49bp,54.101bp);
  % Edge: 6 -> 1
  \pgfsetcolor{red}
  \draw [->,solid] (43.64bp,36.452bp) .. controls (45.822bp,40.491bp) and (48.692bp,45.804bp)  .. (56.227bp,59.753bp);
  % Edge: 6 -> 12
  \pgfsetcolor{blue}
  \draw [->,solid] (43.733bp,27.882bp) .. controls (47.818bp,25.878bp) and (54.646bp,22.526bp)  .. (70.476bp,14.756bp);
  % Edge: 7 -> 30
  \pgfsetcolor{black}
  \draw [->,solid] (226.41bp,75.536bp) .. controls (230.69bp,75.164bp) and (238.08bp,74.52bp)  .. (255.16bp,73.032bp);
  % Edge: 8 -> 9
  \draw [->,solid] (150.02bp,128.13bp) .. controls (151.79bp,135.29bp) and (157.55bp,145.7bp)  .. (170.7bp,159.44bp);
  % Edge: 8 -> 25
  \pgfsetcolor{red}
  \draw [->,solid] (154.66bp,118.38bp) .. controls (158.7bp,115.96bp) and (165.49bp,111.88bp)  .. (180.54bp,102.85bp);
  % Edge: 8 -> 26
  \pgfsetcolor{teal}
  \draw [->,solid] (147.34bp,121.66bp) .. controls (144.03bp,124.37bp) and (141.02bp,131.29bp)  .. (138.12bp,148.61bp);
  % Edge: 9 -> 4
  \pgfsetcolor{red}
  \draw [->,solid] (178.17bp,157.36bp) .. controls (182.52bp,154.54bp) and (190.0bp,149.71bp)  .. (205.22bp,139.85bp);
  % Edge: 9 -> 8
  \pgfsetcolor{teal}
  \draw [->,solid] (175.49bp,152.18bp) .. controls (173.72bp,145.02bp) and (167.96bp,134.61bp)  .. (154.81bp,120.86bp);
  % Edge: 10 -> 7
  \pgfsetcolor{black}
  \draw [->,solid] (203.85bp,49.449bp) .. controls (206.63bp,53.345bp) and (210.12bp,58.214bp)  .. (219.25bp,70.965bp);
  % Edge: 11 -> 6
  \pgfsetcolor{blue}
  \draw [->,solid] (14.324bp,12.43bp) .. controls (18.276bp,15.09bp) and (23.258bp,18.444bp)  .. (36.363bp,27.266bp);
  % Edge: 12 -> 18
  \pgfsetcolor{red}
  \draw [->,solid] (82.569bp,19.108bp) .. controls (84.699bp,22.383bp) and (87.262bp,26.322bp)  .. (95.295bp,38.669bp);
  % Edge: 13 -> 10
  \pgfsetcolor{teal}
  \draw [->,solid] (168.62bp,58.006bp) .. controls (172.51bp,55.911bp) and (177.49bp,53.225bp)  .. (191.35bp,45.748bp);
  % Edge: 13 -> 25
  \pgfsetcolor{black}
  \draw [->,solid] (167.05bp,69.634bp) .. controls (169.69bp,73.333bp) and (172.95bp,77.9bp)  .. (182.14bp,90.783bp);
  % Edge: 14 -> 8
  \draw [->,solid] (129.24bp,91.502bp) .. controls (132.73bp,96.164bp) and (137.25bp,102.2bp)  .. (147.27bp,115.59bp);
  % Edge: 14 -> 13
  \pgfsetcolor{red}
  \draw [->,solid] (130.73bp,79.469bp) .. controls (134.9bp,77.083bp) and (140.28bp,74.0bp)  .. (154.43bp,65.898bp);
  % Edge: 14 -> 20
  \pgfsetcolor{teal}
  \draw [->,solid] (116.23bp,89.367bp) .. controls (114.54bp,92.484bp) and (113.12bp,96.517bp)  .. (111.06bp,110.83bp);
  % Edge: 15 -> 9
  \pgfsetcolor{red}
  \draw [->,solid] (167.91bp,188.47bp) .. controls (168.66bp,185.18bp) and (169.57bp,181.2bp)  .. (172.73bp,167.46bp);
  % Edge: 16 -> 1
  \pgfsetcolor{blue}
  \draw [->,solid] (29.961bp,91.808bp) .. controls (35.531bp,90.306bp) and (43.16bp,86.03bp)  .. (57.064bp,74.27bp);
  % Edge: 16 -> 3
  \pgfsetcolor{teal}
  \draw [->,solid] (26.985bp,98.602bp) .. controls (28.988bp,102.32bp) and (31.474bp,106.94bp)  .. (38.665bp,120.3bp);
  % Edge: 17 -> 9
  \pgfsetcolor{blue}
  \draw [->,solid] (140.55bp,177.44bp) .. controls (146.34bp,174.42bp) and (154.66bp,170.08bp)  .. (170.86bp,161.63bp);
  % Edge: 17 -> 21
  \pgfsetcolor{teal}
  \draw [->,solid] (134.19bp,173.49bp) .. controls (132.53bp,167.32bp) and (127.92bp,158.77bp)  .. (116.14bp,144.27bp);
  % Edge: 17 -> 24
  \pgfsetcolor{red}
  \draw [->,solid] (126.27bp,179.79bp) .. controls (120.32bp,180.9bp) and (111.89bp,184.76bp)  .. (96.964bp,195.32bp);
  % Edge: 18 -> 5
  \draw [->,solid] (107.64bp,42.45bp) .. controls (112.68bp,39.688bp) and (119.52bp,35.939bp)  .. (134.54bp,27.707bp);
  % Edge: 18 -> 14
  \pgfsetcolor{teal}
  \draw [->,solid] (105.01bp,53.979bp) .. controls (107.45bp,57.916bp) and (110.53bp,62.891bp)  .. (118.73bp,76.154bp);
  % Edge: 19 -> 21
  \pgfsetcolor{red}
  \draw [->,solid] (107.42bp,170.9bp) .. controls (109.14bp,167.63bp) and (110.56bp,163.39bp)  .. (112.44bp,149.13bp);
  % Edge: 19 -> 26
  \pgfsetcolor{blue}
  \draw [->,solid] (107.5bp,173.18bp) .. controls (112.35bp,170.78bp) and (118.96bp,167.51bp)  .. (134.47bp,159.83bp);
  % Edge: 19 -> 27
  \pgfsetcolor{black}
  \draw [->,solid] (105.35bp,184.27bp) .. controls (108.32bp,188.69bp) and (112.2bp,194.47bp)  .. (121.45bp,208.27bp);
  % Edge: 20 -> 14
  \pgfsetcolor{red}
  \draw [->,solid] (121.81bp,112.77bp) .. controls (123.5bp,109.65bp) and (124.92bp,105.62bp)  .. (126.98bp,91.304bp);
  % Edge: 20 -> 26
  \pgfsetcolor{black}
  \draw [->,solid] (120.11bp,126.12bp) .. controls (123.03bp,130.22bp) and (126.74bp,135.44bp)  .. (136.14bp,148.67bp);
  % Edge: 21 -> 8
  \pgfsetcolor{blue}
  \draw [->,solid] (116.14bp,137.82bp) .. controls (122.23bp,134.81bp) and (131.04bp,130.45bp)  .. (147.26bp,122.43bp);
  % Edge: 21 -> 17
  \pgfsetcolor{black}
  \draw [->,solid] (107.98bp,149.14bp) .. controls (109.64bp,155.32bp) and (114.25bp,163.86bp)  .. (126.03bp,178.37bp);
  % Edge: 21 -> 19
  \pgfsetcolor{teal}
  \draw [->,solid] (101.67bp,147.3bp) .. controls (99.951bp,150.57bp) and (98.527bp,154.82bp)  .. (96.648bp,169.08bp);
  % Edge: 21 -> 28
  \pgfsetcolor{red}
  \draw [->,solid] (101.49bp,140.39bp) .. controls (95.44bp,141.76bp) and (86.908bp,146.02bp)  .. (71.871bp,157.31bp);
  % Edge: 22 -> 27
  \pgfsetcolor{blue}
  \draw [->,solid] (93.138bp,233.23bp) .. controls (97.828bp,230.77bp) and (104.2bp,227.44bp)  .. (119.26bp,219.55bp);
  % Edge: 23 -> 2
  \pgfsetcolor{teal}
  \draw [->,solid] (74.388bp,109.35bp) .. controls (72.385bp,113.3bp) and (70.804bp,118.63bp)  .. (69.712bp,133.79bp);
  % Edge: 23 -> 3
  \pgfsetcolor{red}
  \draw [->,solid] (74.273bp,102.23bp) .. controls (68.356bp,103.62bp) and (60.066bp,107.88bp)  .. (45.543bp,119.15bp);
  % Edge: 23 -> 14
  \pgfsetcolor{blue}
  \draw [->,solid] (88.767bp,99.866bp) .. controls (93.816bp,97.505bp) and (100.74bp,94.268bp)  .. (116.16bp,87.053bp);
  % Edge: 23 -> 21
  \pgfsetcolor{black}
  \draw [->,solid] (86.994bp,111.01bp) .. controls (89.956bp,115.15bp) and (93.721bp,120.41bp)  .. (103.26bp,133.75bp);
  % Edge: 24 -> 17
  \pgfsetcolor{blue}
  \draw [->,solid] (100.47bp,204.34bp) .. controls (106.41bp,203.24bp) and (114.84bp,199.38bp)  .. (129.77bp,188.81bp);
  % Edge: 24 -> 28
  \pgfsetcolor{teal}
  \draw [->,solid] (94.027bp,195.41bp) .. controls (92.284bp,189.44bp) and (87.578bp,181.28bp)  .. (75.668bp,167.59bp);
  % Edge: 25 -> 4
  \pgfsetcolor{black}
  \draw [->,solid] (186.35bp,106.28bp) .. controls (187.78bp,113.22bp) and (192.68bp,123.13bp)  .. (205.04bp,137.18bp);
  % Edge: 25 -> 7
  \pgfsetcolor{teal}
  \draw [->,solid] (194.78bp,93.962bp) .. controls (199.27bp,91.057bp) and (205.19bp,87.223bp)  .. (219.1bp,78.215bp);
  % Edge: 26 -> 8
  \pgfsetcolor{red}
  \draw [->,solid] (148.67bp,150.82bp) .. controls (150.6bp,147.42bp) and (152.23bp,142.88bp)  .. (154.46bp,128.32bp);
  % Edge: 26 -> 15
  \pgfsetcolor{black}
  \draw [->,solid] (146.31bp,164.01bp) .. controls (149.1bp,168.53bp) and (152.73bp,174.43bp)  .. (161.41bp,188.54bp);
  % Edge: 27 -> 15
  \pgfsetcolor{blue}
  \draw [->,solid] (133.76bp,212.18bp) .. controls (138.23bp,209.97bp) and (144.15bp,207.05bp)  .. (158.9bp,199.77bp);
  % Edge: 27 -> 17
  \pgfsetcolor{red}
  \draw [->,solid] (128.02bp,208.09bp) .. controls (128.57bp,205.31bp) and (129.22bp,202.05bp)  .. (131.86bp,188.83bp);
  % Edge: 28 -> 21
  \pgfsetcolor{blue}
  \draw [->,solid] (75.626bp,166.23bp) .. controls (81.676bp,164.86bp) and (90.209bp,160.6bp)  .. (105.25bp,149.31bp);
  % Edge: 28 -> 24
  \pgfsetcolor{black}
  \draw [->,solid] (67.659bp,172.71bp) .. controls (69.403bp,178.68bp) and (74.108bp,186.85bp)  .. (86.018bp,200.53bp);
  % Edge: 28 -> 29
  \pgfsetcolor{teal}
  \draw [->,solid] (66.328bp,172.78bp) .. controls (65.603bp,175.53bp) and (64.751bp,178.77bp)  .. (61.297bp,191.88bp);
  % Edge: 29 -> 19
  \pgfsetcolor{blue}
  \draw [->,solid] (66.441bp,195.52bp) .. controls (71.38bp,192.78bp) and (78.152bp,189.03bp)  .. (93.246bp,180.66bp);
  % Edge: 29 -> 22
  \pgfsetcolor{black}
  \draw [->,solid] (64.722bp,207.05bp) .. controls (67.629bp,211.11bp) and (71.323bp,216.27bp)  .. (80.687bp,229.35bp);
  % Node: 0
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (36.62bp,171.01bp) -- (29.62bp,171.01bp) -- (29.62bp,156.01bp) -- (36.62bp,156.01bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (33.117bp,163.51bp) node {$   {\begin{ytableau}*(white) 14\end{ytableau}}$};
\end{scope}
  % Node: 2
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (76.72bp,146.88bp) -- (69.72bp,146.88bp) -- (69.72bp,131.88bp) -- (76.72bp,131.88bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (73.221bp,139.38bp) node {$   {\begin{ytableau}*(white) \barr{l}12 \\[-2pt] 4 \earr\end{ytableau}}$};
\end{scope}
  % Node: 29
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (66.3bp,206.98bp) -- (52.3bp,206.98bp) -- (52.3bp,191.98bp) -- (66.3bp,191.98bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (59.297bp,199.48bp) node {$   {\begin{ytableau}*(white) \barr{l}14 \\[-2pt] 5 \earr\end{ytableau}}$};
\end{scope}
  % Node: 1
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (63.34bp,73.95bp) -- (56.34bp,73.95bp) -- (56.34bp,58.95bp) -- (63.34bp,58.95bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (59.844bp,66.447bp) node {$   {\begin{ytableau}*(white) \barr{l}12 \\[-2pt] 3 \earr\end{ytableau}}$};
\end{scope}
  % Node: 16
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (29.88bp,98.47bp) -- (15.88bp,98.47bp) -- (15.88bp,83.47bp) -- (29.88bp,83.47bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (22.877bp,90.97bp) node {$   {\begin{ytableau}*(white) 13\end{ytableau}}$};
\end{scope}
  % Node: 18
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (107.35bp,53.94bp) -- (93.35bp,53.94bp) -- (93.35bp,38.94bp) -- (107.35bp,38.94bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (100.35bp,46.444bp) node {$   {\begin{ytableau}*(white) 23\end{ytableau}}$};
\end{scope}
  % Node: 23
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (88.47bp,110.78bp) -- (74.47bp,110.78bp) -- (74.47bp,95.78bp) -- (88.47bp,95.78bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (81.466bp,103.28bp) node {$   {\begin{ytableau}*(white) \barr{l}12 \\[-2pt] 34 \earr\end{ytableau}}$};
\end{scope}
  % Node: 19
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (107.31bp,184.24bp) -- (93.31bp,184.24bp) -- (93.31bp,169.24bp) -- (107.31bp,169.24bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (100.31bp,176.74bp) node {$   {\begin{ytableau}*(white) \barr{l}12 \\[-2pt] 45 \earr\end{ytableau}}$};
\end{scope}
  % Node: 20
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (121.66bp,125.96bp) -- (107.66bp,125.96bp) -- (107.66bp,110.96bp) -- (121.66bp,110.96bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (114.66bp,118.46bp) node {$   {\begin{ytableau}*(white) 24\end{ytableau}}$};
\end{scope}
  % Node: 3
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (45.75bp,134.46bp) -- (38.75bp,134.46bp) -- (38.75bp,119.46bp) -- (45.75bp,119.46bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (42.246bp,126.96bp) node {$   {\begin{ytableau}*(white) \barr{l}13 \\[-2pt] 4 \earr\end{ytableau}}$};
\end{scope}
  % Node: 28
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (75.33bp,172.66bp) -- (61.33bp,172.66bp) -- (61.33bp,157.66bp) -- (75.33bp,157.66bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (68.334bp,165.16bp) node {$   {\begin{ytableau}*(white) \barr{l}13 \\[-2pt] 45 \earr\end{ytableau}}$};
\end{scope}
  % Node: 4
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (212.26bp,145.07bp) -- (205.26bp,145.07bp) -- (205.26bp,130.07bp) -- (212.26bp,130.07bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (208.76bp,137.57bp) node {$   {\begin{ytableau}*(white) 35\end{ytableau}}$};
\end{scope}
  % Node: 25
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (194.68bp,106.06bp) -- (180.68bp,106.06bp) -- (180.68bp,91.06bp) -- (194.68bp,91.06bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (187.68bp,98.556bp) node {$   {\begin{ytableau}*(white) \barr{l}34 \\[-2pt] 5 \earr\end{ytableau}}$};
\end{scope}
  % Node: 5
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (141.65bp,33.23bp) -- (134.65bp,33.23bp) -- (134.65bp,18.23bp) -- (141.65bp,18.23bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (138.15bp,25.73bp) node {$   {\begin{ytableau}*(white) 3\end{ytableau}}$};
\end{scope}
  % Node: 13
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (168.5bp,69.35bp) -- (154.5bp,69.35bp) -- (154.5bp,54.35bp) -- (168.5bp,54.35bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (161.5bp,61.85bp) node {$   {\begin{ytableau}*(white) 34\end{ytableau}}$};
\end{scope}
  % Node: 6
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (43.5bp,37.21bp) -- (36.5bp,37.21bp) -- (36.5bp,22.21bp) -- (43.5bp,22.21bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (40.001bp,29.714bp) node {$   {\begin{ytableau}*(white) 12\end{ytableau}}$};
\end{scope}
  % Node: 12
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (84.5bp,18.81bp) -- (70.5bp,18.81bp) -- (70.5bp,3.81bp) -- (84.5bp,3.81bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (77.496bp,11.31bp) node {$   {\begin{ytableau}*(white) 2\end{ytableau}}$};
\end{scope}
  % Node: 7
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (226.25bp,83.35bp) -- (219.25bp,83.35bp) -- (219.25bp,68.35bp) -- (226.25bp,68.35bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (222.75bp,75.855bp) node {$   {\begin{ytableau}*(white) 45\end{ytableau}}$};
\end{scope}
  % Node: 30
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (269.41bp,79.9bp) -- (255.41bp,79.9bp) -- (255.41bp,64.9bp) -- (269.41bp,64.9bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (262.41bp,72.401bp) node {$   {\begin{ytableau}*(white) 5\end{ytableau}}$};
\end{scope}
  % Node: 8
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (154.51bp,128.07bp) -- (147.51bp,128.07bp) -- (147.51bp,113.07bp) -- (154.51bp,113.07bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (151.01bp,120.57bp) node {$   {\begin{ytableau}*(white) \barr{l}23 \\[-2pt] 45 \earr\end{ytableau}}$};
\end{scope}
  % Node: 9
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (178.0bp,167.23bp) -- (171.0bp,167.23bp) -- (171.0bp,152.23bp) -- (178.0bp,152.23bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (174.5bp,159.73bp) node {$   {\begin{ytableau}*(white) \barr{l}23 \\[-2pt] 5 \earr\end{ytableau}}$};
\end{scope}
  % Node: 26
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (148.58bp,163.82bp) -- (134.58bp,163.82bp) -- (134.58bp,148.82bp) -- (148.58bp,148.82bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (141.58bp,156.32bp) node {$   {\begin{ytableau}*(white) \barr{l}24 \\[-2pt] 5 \earr\end{ytableau}}$};
\end{scope}
  % Node: 10
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (205.45bp,49.42bp) -- (191.45bp,49.42bp) -- (191.45bp,34.42bp) -- (205.45bp,34.42bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (198.45bp,41.917bp) node {$   {\begin{ytableau}*(white) 4\end{ytableau}}$};
\end{scope}
  % Node: 11
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (14.0bp,15.0bp) -- (0.0bp,15.0bp) -- (0.0bp,0.0bp) -- (14.0bp,0.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (7.0bp,7.5bp) node {$   {\begin{ytableau}*(white) 1\end{ytableau}}$};
\end{scope}
  % Node: 14
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (130.38bp,91.18bp) -- (116.38bp,91.18bp) -- (116.38bp,76.18bp) -- (130.38bp,76.18bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (123.38bp,83.678bp) node {$   {\begin{ytableau}*(white) \barr{l}23 \\[-2pt] 4 \earr\end{ytableau}}$};
\end{scope}
  % Node: 15
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (173.13bp,203.71bp) -- (159.13bp,203.71bp) -- (159.13bp,188.71bp) -- (173.13bp,188.71bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (166.13bp,196.21bp) node {$   {\begin{ytableau}*(white) 25\end{ytableau}}$};
\end{scope}
  % Node: 17
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (140.38bp,188.67bp) -- (126.38bp,188.67bp) -- (126.38bp,173.67bp) -- (140.38bp,173.67bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (133.38bp,181.17bp) node {$   {\begin{ytableau}*(white) \barr{l}12 \\[-2pt] 35 \earr\end{ytableau}}$};
\end{scope}
  % Node: 21
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (115.78bp,148.96bp) -- (101.78bp,148.96bp) -- (101.78bp,133.96bp) -- (115.78bp,133.96bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (108.78bp,141.46bp) node {$   {\begin{ytableau}*(white) [5]\end{ytableau}}$};
\end{scope}
  % Node: 24
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (100.35bp,210.46bp) -- (86.35bp,210.46bp) -- (86.35bp,195.46bp) -- (100.35bp,195.46bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (93.353bp,202.96bp) node {$   {\begin{ytableau}*(white) \barr{l}13 \\[-2pt] 5 \earr\end{ytableau}}$};
\end{scope}
  % Node: 27
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (133.49bp,223.27bp) -- (119.49bp,223.27bp) -- (119.49bp,208.27bp) -- (133.49bp,208.27bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (126.49bp,215.77bp) node {$   {\begin{ytableau}*(white) \barr{l}12 \\[-2pt] 5 \earr\end{ytableau}}$};
\end{scope}
  % Node: 22
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (93.1bp,244.41bp) -- (79.1bp,244.41bp) -- (79.1bp,229.41bp) -- (93.1bp,229.41bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (86.104bp,236.91bp) node {$   {\begin{ytableau}*(white) 15\end{ytableau}}$};
\end{scope}
%
\end{tikzpicture}



==> sqrt-q-sv-dec2.tex <==
\ytableausetup{boxsize = .4cm,aligntableaux=center}


\begin{tikzpicture}[>=latex,line join=bevel,yscale=0.56,xscale=1.4]
  \pgfsetlinewidth{1bp}
\tiny%
\pgfsetcolor{black}
  % Edge: 0 -> 13
  \pgfsetcolor{blue}
  \draw [->,solid] (257.54bp,458.69bp) .. controls (257.91bp,451.88bp) and (260.9bp,441.19bp)  .. (269.13bp,423.26bp);
  % Edge: 0 -> 13
  \draw [->,dashed] (263.8bp,463.39bp) .. controls (268.74bp,458.23bp) and (274.38bp,444.53bp)  .. (278.79bp,423.21bp);
  % Edge: 0 -> 15
  \pgfsetcolor{red}
  \draw [->,solid] (257.94bp,458.69bp) .. controls (255.77bp,452.03bp) and (252.37bp,441.65bp)  .. (246.37bp,423.26bp);
  % Edge: 1 -> 45
  \pgfsetcolor{blue}
  \draw [->,solid] (221.4bp,356.69bp) .. controls (221.63bp,349.96bp) and (224.35bp,339.42bp)  .. (232.27bp,321.26bp);
  % Edge: 1 -> 45
  \draw [->,dashed] (227.76bp,361.39bp) .. controls (232.6bp,356.23bp) and (237.95bp,342.53bp)  .. (241.93bp,321.21bp);
  % Edge: 2 -> 27
  \pgfsetcolor{red}
  \draw [->,solid] (71.163bp,117.26bp) .. controls (71.163bp,123.74bp) and (71.163bp,133.81bp)  .. (71.163bp,152.69bp);
  % Edge: 2 -> 29
  \pgfsetcolor{blue}
  \draw [->,solid] (67.604bp,105.28bp) .. controls (64.818bp,99.468bp) and (63.857bp,86.824bp)  .. (66.371bp,66.121bp);
  % Edge: 2 -> 29
  \draw [->,dashed] (74.723bp,105.28bp) .. controls (77.509bp,99.468bp) and (78.47bp,86.824bp)  .. (75.955bp,66.121bp);
  % Edge: 3 -> 27
  \draw [->,solid] (168.33bp,208.64bp) .. controls (155.21bp,202.27bp) and (111.61bp,181.12bp)  .. (78.263bp,164.94bp);
  % Edge: 3 -> 28
  \draw [->,dashed] (168.53bp,206.98bp) .. controls (165.96bp,200.98bp) and (165.31bp,188.44bp)  .. (168.27bp,168.01bp);
  % Edge: 4 -> 16
  \pgfsetcolor{red}
  \draw [->,solid] (138.16bp,305.69bp) .. controls (138.16bp,299.18bp) and (138.16bp,289.1bp)  .. (138.16bp,270.26bp);
  % Edge: 5 -> 33
  \draw [->,solid] (166.49bp,102.88bp) .. controls (162.06bp,96.092bp) and (154.42bp,84.4bp)  .. (142.61bp,66.307bp);
  % Edge: 6 -> 30
  \draw [->,solid] (64.604bp,360.28bp) .. controls (61.818bp,354.47bp) and (60.857bp,341.82bp)  .. (63.371bp,321.12bp);
  % Edge: 6 -> 31
  \pgfsetcolor{blue}
  \draw [->,solid] (71.171bp,356.71bp) .. controls (74.734bp,348.43bp) and (80.631bp,333.93bp)  .. (84.163bp,321.0bp) .. controls (92.881bp,289.09bp) and (98.492bp,250.77bp)  .. (102.43bp,219.2bp);
  % Edge: 6 -> 32
  \draw [->,dashed] (64.493bp,357.88bp) .. controls (60.06bp,351.09bp) and (52.424bp,339.4bp)  .. (40.609bp,321.31bp);
  % Edge: 8 -> 25
  \pgfsetcolor{red}
  \draw [->,solid] (270.44bp,254.69bp) .. controls (270.71bp,248.18bp) and (271.12bp,238.1bp)  .. (271.89bp,219.26bp);
  % Edge: 9 -> 18
  \pgfsetcolor{blue}
  \draw [->,solid] (64.607bp,255.49bp) .. controls (60.566bp,248.66bp) and (53.814bp,237.25bp)  .. (43.12bp,219.18bp);
  % Edge: 9 -> 31
  \draw [->,dashed] (71.909bp,256.26bp) .. controls (76.773bp,249.45bp) and (85.468bp,237.27bp)  .. (98.448bp,219.1bp);
  % Edge: 10 -> 24
  \pgfsetcolor{red}
  \draw [->,solid] (283.22bp,356.69bp) .. controls (281.34bp,350.1bp) and (278.41bp,339.87bp)  .. (273.09bp,321.26bp);
  % Edge: 11 -> 5
  \draw [->,solid] (110.33bp,154.26bp) .. controls (121.74bp,145.91bp) and (144.16bp,129.52bp)  .. (166.44bp,113.23bp);
  % Edge: 12 -> 24
  \pgfsetcolor{blue}
  \draw [->,solid] (250.82bp,356.69bp) .. controls (251.48bp,349.81bp) and (254.97bp,338.95bp)  .. (264.05bp,320.94bp);
  % Edge: 12 -> 24
  \draw [->,dashed] (260.25bp,357.09bp) .. controls (264.54bp,350.53bp) and (268.96bp,340.04bp)  .. (273.53bp,321.06bp);
  % Edge: 12 -> 45
  \pgfsetcolor{red}
  \draw [->,solid] (251.22bp,356.69bp) .. controls (249.34bp,350.1bp) and (246.41bp,339.87bp)  .. (241.09bp,321.26bp);
  % Edge: 13 -> 10
  \pgfsetcolor{blue}
  \draw [->,solid] (272.57bp,407.69bp) .. controls (271.98bp,401.03bp) and (273.37bp,390.65bp)  .. (279.09bp,372.26bp);
  % Edge: 13 -> 10
  \draw [->,dashed] (282.26bp,407.69bp) .. controls (285.23bp,401.18bp) and (287.61bp,391.1bp)  .. (288.75bp,372.26bp);
  % Edge: 13 -> 12
  \pgfsetcolor{red}
  \draw [->,solid] (272.97bp,407.69bp) .. controls (269.81bp,400.96bp) and (264.86bp,390.42bp)  .. (256.33bp,372.26bp);
  % Edge: 14 -> 3
  \pgfsetcolor{blue}
  \draw [->,solid] (170.44bp,254.69bp) .. controls (170.71bp,248.18bp) and (171.12bp,238.1bp)  .. (171.89bp,219.26bp);
  % Edge: 14 -> 34
  \draw [->,dashed] (174.99bp,270.26bp) .. controls (176.79bp,276.82bp) and (177.33bp,287.04bp)  .. (175.01bp,305.69bp);
  % Edge: 15 -> 1
  \pgfsetcolor{red}
  \draw [->,solid] (241.38bp,407.69bp) .. controls (238.64bp,400.96bp) and (234.33bp,390.42bp)  .. (226.92bp,372.26bp);
  % Edge: 15 -> 12
  \pgfsetcolor{blue}
  \draw [->,solid] (240.57bp,407.69bp) .. controls (239.98bp,401.03bp) and (241.37bp,390.65bp)  .. (247.09bp,372.26bp);
  % Edge: 15 -> 12
  \draw [->,dashed] (250.26bp,407.69bp) .. controls (253.23bp,401.18bp) and (255.61bp,391.1bp)  .. (256.75bp,372.26bp);
  % Edge: 16 -> 42
  \pgfsetcolor{red}
  \draw [->,solid] (138.16bp,254.62bp) .. controls (138.16bp,232.11bp) and (138.16bp,160.24bp)  .. (138.16bp,117.08bp);
  % Edge: 17 -> 36
  \pgfsetcolor{blue}
  \draw [->,solid] (2.3184bp,254.69bp) .. controls (0.5287bp,248.1bp) and (0.0bp,237.87bp)  .. (2.3342bp,219.26bp);
  % Edge: 17 -> 36
  \draw [->,dashed] (12.008bp,254.69bp) .. controls (13.798bp,248.1bp) and (14.327bp,237.87bp)  .. (11.993bp,219.26bp);
  % Edge: 18 -> 39
  \draw [->,solid] (34.318bp,203.69bp) .. controls (32.529bp,197.1bp) and (32.0bp,186.87bp)  .. (34.334bp,168.26bp);
  % Edge: 18 -> 39
  \draw [->,dashed] (44.008bp,203.69bp) .. controls (45.798bp,197.1bp) and (46.327bp,186.87bp)  .. (43.993bp,168.26bp);
  % Edge: 19 -> 6
  \pgfsetcolor{red}
  \draw [->,solid] (82.48bp,509.62bp) .. controls (80.244bp,487.11bp) and (73.105bp,415.24bp)  .. (68.817bp,372.08bp);
  % Edge: 19 -> 26
  \pgfsetcolor{blue}
  \draw [->,dashed] (77.462bp,509.69bp) .. controls (71.526bp,502.59bp) and (62.045bp,491.26bp)  .. (47.816bp,474.26bp);
  % Edge: 19 -> 38
  \draw [->,solid] (88.864bp,509.69bp) .. controls (94.8bp,502.59bp) and (104.28bp,491.26bp)  .. (118.51bp,474.26bp);
  % Edge: 20 -> 37
  \draw [->,solid] (240.16bp,219.26bp) .. controls (240.16bp,225.74bp) and (240.16bp,235.81bp)  .. (240.16bp,254.69bp);
  % Edge: 20 -> 37
  \draw [->,dashed] (247.35bp,215.79bp) .. controls (253.68bp,222.5bp) and (255.25bp,238.07bp)  .. (247.28bp,258.28bp);
  % Edge: 21 -> 29
  \pgfsetcolor{red}
  \draw [->,solid] (43.613bp,101.69bp) .. controls (48.15bp,94.739bp) and (55.342bp,83.727bp)  .. (66.752bp,66.255bp);
  % Edge: 22 -> 19
  \pgfsetcolor{blue}
  \draw [->,dashed] (97.8bp,560.69bp) .. controls (95.491bp,554.03bp) and (91.888bp,543.65bp)  .. (85.507bp,525.26bp);
  % Edge: 22 -> 41
  \draw [->,solid] (107.48bp,561.09bp) .. controls (116.0bp,553.64bp) and (130.28bp,541.15bp)  .. (149.02bp,524.75bp);
  % Edge: 23 -> 4
  \pgfsetcolor{red}
  \draw [->,solid] (138.16bp,356.69bp) .. controls (138.16bp,350.18bp) and (138.16bp,340.1bp)  .. (138.16bp,321.26bp);
  % Edge: 24 -> 8
  \draw [->,solid] (271.02bp,305.69bp) .. controls (270.89bp,299.18bp) and (270.69bp,289.1bp)  .. (270.3bp,270.26bp);
  % Edge: 25 -> 44
  \draw [->,solid] (272.16bp,203.69bp) .. controls (272.16bp,197.18bp) and (272.16bp,187.1bp)  .. (272.16bp,168.26bp);
  % Edge: 26 -> 32
  \draw [->,solid] (41.89bp,458.62bp) .. controls (40.996bp,436.11bp) and (38.14bp,364.24bp)  .. (36.425bp,321.08bp);
  % Edge: 27 -> 2
  \pgfsetcolor{blue}
  \draw [->,solid] (64.044bp,156.28bp) .. controls (56.812bp,148.73bp) and (55.728bp,129.68bp)  .. (67.532bp,111.24bp);
  % Edge: 27 -> 2
  \draw [->,dashed] (78.282bp,156.28bp) .. controls (85.515bp,148.73bp) and (86.599bp,129.68bp)  .. (74.795bp,111.24bp);
  % Edge: 28 -> 3
  \pgfsetcolor{red}
  \draw [->,solid] (177.82bp,168.12bp) .. controls (179.76bp,175.62bp) and (179.92bp,188.02bp)  .. (175.79bp,207.28bp);
  % Edge: 28 -> 5
  \pgfsetcolor{blue}
  \draw [->,solid] (167.9bp,152.69bp) .. controls (165.46bp,145.37bp) and (164.31bp,133.56bp)  .. (166.62bp,114.16bp);
  % Edge: 28 -> 5
  \draw [->,dashed] (177.59bp,152.69bp) .. controls (179.18bp,145.14bp) and (178.82bp,132.81bp)  .. (173.9bp,113.69bp);
  % Edge: 29 -> 7
  \pgfsetcolor{red}
  \draw [->,solid] (78.334bp,52.256bp) .. controls (89.743bp,43.912bp) and (112.16bp,27.518bp)  .. (134.44bp,11.226bp);
  % Edge: 30 -> 6
  \pgfsetcolor{blue}
  \draw [->,dashed] (72.955bp,321.12bp) .. controls (75.045bp,328.62bp) and (75.462bp,341.02bp)  .. (71.723bp,360.28bp);
  % Edge: 30 -> 9
  \draw [->,solid] (68.163bp,305.69bp) .. controls (68.163bp,299.18bp) and (68.163bp,289.1bp)  .. (68.163bp,270.26bp);
  % Edge: 31 -> 11
  \draw [->,solid] (98.318bp,203.69bp) .. controls (96.529bp,197.1bp) and (96.0bp,186.87bp)  .. (98.334bp,168.26bp);
  % Edge: 31 -> 11
  \draw [->,dashed] (108.01bp,203.69bp) .. controls (109.8bp,197.1bp) and (110.33bp,186.87bp)  .. (107.99bp,168.26bp);
  % Edge: 31 -> 28
  \pgfsetcolor{red}
  \draw [->,solid] (110.39bp,205.44bp) .. controls (121.39bp,197.74bp) and (142.62bp,182.88bp)  .. (165.87bp,166.61bp);
  % Edge: 32 -> 17
  \draw [->,solid] (32.131bp,305.69bp) .. controls (28.062bp,298.81bp) and (21.639bp,287.96bp)  .. (11.161bp,270.26bp);
  % Edge: 33 -> 7
  \pgfsetcolor{blue}
  \draw [->,solid] (133.32bp,50.687bp) .. controls (131.27bp,43.143bp) and (130.87bp,30.809bp)  .. (134.62bp,11.687bp);
  % Edge: 33 -> 7
  \draw [->,dashed] (143.01bp,50.687bp) .. controls (145.06bp,43.143bp) and (145.45bp,30.809bp)  .. (141.71bp,11.687bp);
  % Edge: 34 -> 14
  \pgfsetcolor{red}
  \draw [->,solid] (165.32bp,305.69bp) .. controls (163.53bp,299.1bp) and (163.0bp,288.87bp)  .. (165.33bp,270.26bp);
  % Edge: 34 -> 16
  \pgfsetcolor{blue}
  \draw [->,dashed] (165.71bp,305.69bp) .. controls (161.18bp,298.74bp) and (153.99bp,287.73bp)  .. (142.58bp,270.26bp);
  % Edge: 34 -> 28
  \draw [->,solid] (173.55bp,305.8bp) .. controls (177.5bp,297.6bp) and (183.76bp,283.19bp)  .. (186.16bp,270.0bp) .. controls (188.09bp,259.39bp) and (190.27bp,238.37bp)  .. (185.16bp,204.0bp) .. controls (183.85bp,195.13bp) and (181.23bp,185.5bp)  .. (175.57bp,168.01bp);
  % Edge: 35 -> 23
  \draw [->,solid] (149.08bp,408.09bp) .. controls (144.78bp,401.53bp) and (140.37bp,391.04bp)  .. (135.8bp,372.06bp);
  % Edge: 35 -> 23
  \draw [->,dashed] (158.51bp,407.69bp) .. controls (157.85bp,400.81bp) and (154.35bp,389.95bp)  .. (145.27bp,371.94bp);
  % Edge: 35 -> 43
  \pgfsetcolor{red}
  \draw [->,solid] (153.27bp,407.69bp) .. controls (153.36bp,400.96bp) and (155.86bp,390.42bp)  .. (163.4bp,372.26bp);
  % Edge: 36 -> 46
  \pgfsetcolor{blue}
  \draw [->,solid] (2.3184bp,203.69bp) .. controls (0.5287bp,197.1bp) and (0.0bp,186.87bp)  .. (2.3342bp,168.26bp);
  % Edge: 36 -> 46
  \draw [->,dashed] (12.008bp,203.69bp) .. controls (13.798bp,197.1bp) and (14.327bp,186.87bp)  .. (11.993bp,168.26bp);
  % Edge: 37 -> 20
  \pgfsetcolor{red}
  \draw [->,solid] (233.04bp,258.28bp) .. controls (226.68bp,251.64bp) and (225.08bp,236.09bp)  .. (232.97bp,215.79bp);
  % Edge: 37 -> 25
  \pgfsetcolor{blue}
  \draw [->,solid] (239.77bp,254.69bp) .. controls (242.71bp,246.96bp) and (250.69bp,234.19bp)  .. (264.92bp,217.2bp);
  % Edge: 37 -> 25
  \draw [->,dashed] (247.23bp,256.98bp) .. controls (253.89bp,250.51bp) and (262.62bp,238.28bp)  .. (272.67bp,219.01bp);
  % Edge: 38 -> 35
  \pgfsetcolor{red}
  \draw [->,solid] (128.61bp,458.69bp) .. controls (133.15bp,451.74bp) and (140.34bp,440.73bp)  .. (151.75bp,423.26bp);
  % Edge: 38 -> 47
  \pgfsetcolor{blue}
  \draw [->,solid] (119.32bp,458.69bp) .. controls (117.53bp,452.1bp) and (117.0bp,441.87bp)  .. (119.33bp,423.26bp);
  % Edge: 38 -> 47
  \draw [->,dashed] (129.01bp,458.69bp) .. controls (130.8bp,452.1bp) and (131.33bp,441.87bp)  .. (128.99bp,423.26bp);
  % Edge: 39 -> 2
  \pgfsetcolor{red}
  \draw [->,solid] (43.613bp,152.69bp) .. controls (48.354bp,145.43bp) and (55.993bp,133.73bp)  .. (67.543bp,116.04bp);
  % Edge: 39 -> 21
  \pgfsetcolor{blue}
  \draw [->,solid] (34.318bp,152.69bp) .. controls (32.529bp,146.1bp) and (32.0bp,135.87bp)  .. (34.334bp,117.26bp);
  % Edge: 39 -> 21
  \draw [->,dashed] (44.008bp,152.69bp) .. controls (45.798bp,146.1bp) and (46.327bp,135.87bp)  .. (43.993bp,117.26bp);
  % Edge: 40 -> 15
  \draw [->,solid] (195.48bp,459.09bp) .. controls (204.0bp,451.64bp) and (218.28bp,439.15bp)  .. (237.02bp,422.75bp);
  % Edge: 40 -> 35
  \draw [->,dashed] (183.71bp,458.69bp) .. controls (179.18bp,451.74bp) and (171.99bp,440.73bp)  .. (160.58bp,423.26bp);
  % Edge: 40 -> 48
  \pgfsetcolor{red}
  \draw [->,solid] (183.32bp,458.69bp) .. controls (181.53bp,452.1bp) and (181.0bp,441.87bp)  .. (183.33bp,423.26bp);
  % Edge: 41 -> 0
  \pgfsetcolor{blue}
  \draw [->,solid] (163.31bp,513.13bp) .. controls (180.66bp,504.96bp) and (225.2bp,483.97bp)  .. (256.57bp,469.19bp);
  % Edge: 41 -> 38
  \draw [->,dashed] (151.71bp,509.69bp) .. controls (147.18bp,502.74bp) and (139.99bp,491.73bp)  .. (128.58bp,474.26bp);
  % Edge: 41 -> 40
  \pgfsetcolor{red}
  \draw [->,solid] (160.61bp,509.69bp) .. controls (165.15bp,502.74bp) and (172.34bp,491.73bp)  .. (183.75bp,474.26bp);
  % Edge: 42 -> 33
  \pgfsetcolor{blue}
  \draw [->,solid] (133.32bp,101.69bp) .. controls (131.53bp,95.104bp) and (131.0bp,84.875bp)  .. (133.33bp,66.255bp);
  % Edge: 42 -> 33
  \draw [->,dashed] (143.01bp,101.69bp) .. controls (144.8bp,95.104bp) and (145.33bp,84.875bp)  .. (142.99bp,66.255bp);
  % Edge: 43 -> 4
  \draw [->,dashed] (165.71bp,356.69bp) .. controls (160.97bp,349.43bp) and (153.33bp,337.73bp)  .. (141.78bp,320.04bp);
  % Edge: 43 -> 34
  \pgfsetcolor{red}
  \draw [->,solid] (170.16bp,356.69bp) .. controls (170.16bp,350.18bp) and (170.16bp,340.1bp)  .. (170.16bp,321.26bp);
  % Edge: 43 -> 35
  \pgfsetcolor{blue}
  \draw [->,solid] (173.06bp,372.26bp) .. controls (172.98bp,378.96bp) and (170.49bp,389.5bp)  .. (162.95bp,407.69bp);
  % Edge: 45 -> 8
  \draw [->,solid] (238.63bp,305.69bp) .. controls (241.79bp,296.92bp) and (251.29bp,281.68bp)  .. (266.57bp,265.08bp);
  % Edge: 45 -> 8
  \draw [->,dashed] (246.49bp,307.62bp) .. controls (252.96bp,301.08bp) and (261.21bp,289.16bp)  .. (270.73bp,270.22bp);
  % Edge: 45 -> 37
  \pgfsetcolor{red}
  \draw [->,solid] (239.3bp,305.69bp) .. controls (239.44bp,299.18bp) and (239.64bp,289.1bp)  .. (240.03bp,270.26bp);
  % Edge: 47 -> 23
  \draw [->,solid] (126.11bp,407.69bp) .. controls (127.99bp,401.1bp) and (130.91bp,390.87bp)  .. (136.23bp,372.26bp);
  % Edge: 48 -> 40
  \pgfsetcolor{blue}
  \draw [->,solid] (192.99bp,423.26bp) .. controls (194.79bp,429.82bp) and (195.33bp,440.04bp)  .. (193.01bp,458.69bp);
  % Edge: 48 -> 43
  \draw [->,dashed] (185.66bp,407.69bp) .. controls (183.22bp,401.03bp) and (179.4bp,390.65bp)  .. (172.64bp,372.26bp);
  % Node: 0
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (263.66bp,474.0bp) -- (256.66bp,474.0bp) -- (256.66bp,459.0bp) -- (263.66bp,459.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (260.16bp,466.5bp) node {$   {\begin{ytableau}*(white) 2 & *(white) 1\end{ytableau}}$};
\end{scope}
  % Node: 13
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (283.16bp,423.0bp) -- (269.16bp,423.0bp) -- (269.16bp,408.0bp) -- (283.16bp,408.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (276.16bp,415.5bp) node {$   {\begin{ytableau}*(white) 2 & *(white) 12\end{ytableau}}$};
\end{scope}
  % Node: 15
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (251.16bp,423.0bp) -- (237.16bp,423.0bp) -- (237.16bp,408.0bp) -- (251.16bp,408.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (244.16bp,415.5bp) node {$   {\begin{ytableau}*(white) 23 & *(white) 1\end{ytableau}}$};
\end{scope}
  % Node: 1
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (227.66bp,372.0bp) -- (220.66bp,372.0bp) -- (220.66bp,357.0bp) -- (227.66bp,357.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (224.16bp,364.5bp) node {$   {\begin{ytableau}*(white) 3 & *(white) 1\end{ytableau}}$};
\end{scope}
  % Node: 45
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (246.16bp,321.0bp) -- (232.16bp,321.0bp) -- (232.16bp,306.0bp) -- (246.16bp,306.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (239.16bp,313.5bp) node {$   {\begin{ytableau}*(white) 3 & *(white) 12\end{ytableau}}$};
\end{scope}
  % Node: 2
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (74.66bp,117.0bp) -- (67.66bp,117.0bp) -- (67.66bp,102.0bp) -- (74.66bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (71.163bp,109.5bp) node {$   {\begin{ytableau}*(white) 23 & *(white) \barr{l}12 \\[-2pt] 3 \earr\end{ytableau}}$};
\end{scope}
  % Node: 27
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (78.16bp,168.0bp) -- (64.16bp,168.0bp) -- (64.16bp,153.0bp) -- (78.16bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (71.163bp,160.5bp) node {$   {\begin{ytableau}*(white) 23 & *(white) 13\end{ytableau}}$};
\end{scope}
  % Node: 29
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (78.16bp,66.0bp) -- (64.16bp,66.0bp) -- (64.16bp,51.0bp) -- (78.16bp,51.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (71.163bp,58.5bp) node {$   {\begin{ytableau}*(white) 23 & *(white) 23\end{ytableau}}$};
\end{scope}
  % Node: 3
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (175.66bp,219.0bp) -- (168.66bp,219.0bp) -- (168.66bp,204.0bp) -- (175.66bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (172.16bp,211.5bp) node {$   {\begin{ytableau}*(white) \barr{l}12 \\[-2pt] 3 \earr & *(white) 13\end{ytableau}}$};
\end{scope}
  % Node: 28
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (180.16bp,168.0bp) -- (166.16bp,168.0bp) -- (166.16bp,153.0bp) -- (180.16bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (173.16bp,160.5bp) node {$   {\begin{ytableau}*(white) \barr{l}12 \\[-2pt] 3 \earr & *(white) \barr{l}12 \\[-2pt] 3 \earr\end{ytableau}}$};
\end{scope}
  % Node: 4
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (141.66bp,321.0bp) -- (134.66bp,321.0bp) -- (134.66bp,306.0bp) -- (141.66bp,306.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (138.16bp,313.5bp) node {$   {\begin{ytableau}*(white) 13 & *(white) 2\end{ytableau}}$};
\end{scope}
  % Node: 16
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (145.16bp,270.0bp) -- (131.16bp,270.0bp) -- (131.16bp,255.0bp) -- (145.16bp,255.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (138.16bp,262.5bp) node {$   {\begin{ytableau}*(white) 13 & *(white) 23\end{ytableau}}$};
\end{scope}
  % Node: 5
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (173.66bp,117.0bp) -- (166.66bp,117.0bp) -- (166.66bp,102.0bp) -- (173.66bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (170.16bp,109.5bp) node {$   {\begin{ytableau}*(white) \barr{l}12 \\[-2pt] 3 \earr & *(white) 23\end{ytableau}}$};
\end{scope}
  % Node: 33
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (145.16bp,66.0bp) -- (131.16bp,66.0bp) -- (131.16bp,51.0bp) -- (145.16bp,51.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (138.16bp,58.5bp) node {$   {\begin{ytableau}*(white) \barr{l}12 \\[-2pt] 3 \earr & *(white) 3\end{ytableau}}$};
\end{scope}
  % Node: 6
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (71.66bp,372.0bp) -- (64.66bp,372.0bp) -- (64.66bp,357.0bp) -- (71.66bp,357.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (68.163bp,364.5bp) node {$   {\begin{ytableau}*(white) 1 & *(white) \barr{l}12 \\[-2pt] 3 \earr\end{ytableau}}$};
\end{scope}
  % Node: 30
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (75.16bp,321.0bp) -- (61.16bp,321.0bp) -- (61.16bp,306.0bp) -- (75.16bp,306.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (68.163bp,313.5bp) node {$   {\begin{ytableau}*(white) 1 & *(white) 13\end{ytableau}}$};
\end{scope}
  % Node: 31
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (110.16bp,219.0bp) -- (96.16bp,219.0bp) -- (96.16bp,204.0bp) -- (110.16bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (103.16bp,211.5bp) node {$   {\begin{ytableau}*(white) 12 & *(white) \barr{l}12 \\[-2pt] 3 \earr\end{ytableau}}$};
\end{scope}
  % Node: 32
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (43.16bp,321.0bp) -- (29.16bp,321.0bp) -- (29.16bp,306.0bp) -- (43.16bp,306.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (36.163bp,313.5bp) node {$   {\begin{ytableau}*(white) 1 & *(white) 23\end{ytableau}}$};
\end{scope}
  % Node: 7
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (141.66bp,15.0bp) -- (134.66bp,15.0bp) -- (134.66bp,0.0bp) -- (141.66bp,0.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (138.16bp,7.5bp) node {$   {\begin{ytableau}*(white) 23 & *(white) 3\end{ytableau}}$};
\end{scope}
  % Node: 8
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (273.66bp,270.0bp) -- (266.66bp,270.0bp) -- (266.66bp,255.0bp) -- (273.66bp,255.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (270.16bp,262.5bp) node {$   {\begin{ytableau}*(white) 3 & *(white) 2\end{ytableau}}$};
\end{scope}
  % Node: 25
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (279.16bp,219.0bp) -- (265.16bp,219.0bp) -- (265.16bp,204.0bp) -- (279.16bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (272.16bp,211.5bp) node {$   {\begin{ytableau}*(white) 3 & *(white) 23\end{ytableau}}$};
\end{scope}
  % Node: 9
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (71.66bp,270.0bp) -- (64.66bp,270.0bp) -- (64.66bp,255.0bp) -- (71.66bp,255.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (68.163bp,262.5bp) node {$   {\begin{ytableau}*(white) 12 & *(white) 13\end{ytableau}}$};
\end{scope}
  % Node: 18
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (46.16bp,219.0bp) -- (32.16bp,219.0bp) -- (32.16bp,204.0bp) -- (46.16bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (39.163bp,211.5bp) node {$   {\begin{ytableau}*(white) 2 & *(white) 13\end{ytableau}}$};
\end{scope}
  % Node: 10
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (292.16bp,372.0bp) -- (278.16bp,372.0bp) -- (278.16bp,357.0bp) -- (292.16bp,357.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (285.16bp,364.5bp) node {$   {\begin{ytableau}*(white) 2 & *(white) 2\end{ytableau}}$};
\end{scope}
  % Node: 24
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (278.16bp,321.0bp) -- (264.16bp,321.0bp) -- (264.16bp,306.0bp) -- (278.16bp,306.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (271.16bp,313.5bp) node {$   {\begin{ytableau}*(white) 23 & *(white) 2\end{ytableau}}$};
\end{scope}
  % Node: 11
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (110.16bp,168.0bp) -- (96.16bp,168.0bp) -- (96.16bp,153.0bp) -- (110.16bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (103.16bp,160.5bp) node {$   {\begin{ytableau}*(white) 12 & *(white) 23\end{ytableau}}$};
\end{scope}
  % Node: 12
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (260.16bp,372.0bp) -- (246.16bp,372.0bp) -- (246.16bp,357.0bp) -- (260.16bp,357.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (253.16bp,364.5bp) node {$   {\begin{ytableau}*(white) 23 & *(white) 12\end{ytableau}}$};
\end{scope}
  % Node: 14
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (177.16bp,270.0bp) -- (163.16bp,270.0bp) -- (163.16bp,255.0bp) -- (177.16bp,255.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (170.16bp,262.5bp) node {$   {\begin{ytableau}*(white) 13 & *(white) 13\end{ytableau}}$};
\end{scope}
  % Node: 34
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (177.16bp,321.0bp) -- (163.16bp,321.0bp) -- (163.16bp,306.0bp) -- (177.16bp,306.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (170.16bp,313.5bp) node {$   {\begin{ytableau}*(white) 13 & *(white) \barr{l}12 \\[-2pt] 3 \earr\end{ytableau}}$};
\end{scope}
  % Node: 42
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (145.16bp,117.0bp) -- (131.16bp,117.0bp) -- (131.16bp,102.0bp) -- (145.16bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (138.16bp,109.5bp) node {$   {\begin{ytableau}*(white) 13 & *(white) 3\end{ytableau}}$};
\end{scope}
  % Node: 17
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (14.16bp,270.0bp) -- (0.16bp,270.0bp) -- (0.16bp,255.0bp) -- (14.16bp,255.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (7.1633bp,262.5bp) node {$   {\begin{ytableau}*(white) 1 & *(white) 3\end{ytableau}}$};
\end{scope}
  % Node: 36
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (14.16bp,219.0bp) -- (0.16bp,219.0bp) -- (0.16bp,204.0bp) -- (14.16bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (7.1633bp,211.5bp) node {$   {\begin{ytableau}*(white) 12 & *(white) 3\end{ytableau}}$};
\end{scope}
  % Node: 39
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (46.16bp,168.0bp) -- (32.16bp,168.0bp) -- (32.16bp,153.0bp) -- (46.16bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (39.163bp,160.5bp) node {$   {\begin{ytableau}*(white) 2 & *(white) \barr{l}12 \\[-2pt] 3 \earr\end{ytableau}}$};
\end{scope}
  % Node: 19
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (90.16bp,525.0bp) -- (76.16bp,525.0bp) -- (76.16bp,510.0bp) -- (90.16bp,510.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (83.163bp,517.5bp) node {$   {\begin{ytableau}*(white) 1 & *(white) 12\end{ytableau}}$};
\end{scope}
  % Node: 26
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (49.16bp,474.0bp) -- (35.16bp,474.0bp) -- (35.16bp,459.0bp) -- (49.16bp,459.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (42.163bp,466.5bp) node {$   {\begin{ytableau}*(white) 1 & *(white) 2\end{ytableau}}$};
\end{scope}
  % Node: 38
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (131.16bp,474.0bp) -- (117.16bp,474.0bp) -- (117.16bp,459.0bp) -- (131.16bp,459.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (124.16bp,466.5bp) node {$   {\begin{ytableau}*(white) 12 & *(white) 12\end{ytableau}}$};
\end{scope}
  % Node: 20
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (247.16bp,219.0bp) -- (233.16bp,219.0bp) -- (233.16bp,204.0bp) -- (247.16bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (240.16bp,211.5bp) node {$   {\begin{ytableau}*(white) 3 & *(white) 13\end{ytableau}}$};
\end{scope}
  % Node: 37
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (247.16bp,270.0bp) -- (233.16bp,270.0bp) -- (233.16bp,255.0bp) -- (247.16bp,255.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (240.16bp,262.5bp) node {$   {\begin{ytableau}*(white) 3 & *(white) \barr{l}12 \\[-2pt] 3 \earr\end{ytableau}}$};
\end{scope}
  % Node: 21
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (46.16bp,117.0bp) -- (32.16bp,117.0bp) -- (32.16bp,102.0bp) -- (46.16bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (39.163bp,109.5bp) node {$   {\begin{ytableau}*(white) 2 & *(white) 23\end{ytableau}}$};
\end{scope}
  % Node: 22
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (107.16bp,576.0bp) -- (93.16bp,576.0bp) -- (93.16bp,561.0bp) -- (107.16bp,561.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (100.16bp,568.5bp) node {$   {\begin{ytableau}*(white) 1 & *(white) 1\end{ytableau}}$};
\end{scope}
  % Node: 41
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (163.16bp,525.0bp) -- (149.16bp,525.0bp) -- (149.16bp,510.0bp) -- (163.16bp,510.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (156.16bp,517.5bp) node {$   {\begin{ytableau}*(white) 12 & *(white) 1\end{ytableau}}$};
\end{scope}
  % Node: 23
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (145.16bp,372.0bp) -- (131.16bp,372.0bp) -- (131.16bp,357.0bp) -- (145.16bp,357.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (138.16bp,364.5bp) node {$   {\begin{ytableau}*(white) \barr{l}12 \\[-2pt] 3 \earr & *(white) 2\end{ytableau}}$};
\end{scope}
  % Node: 44
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (279.16bp,168.0bp) -- (265.16bp,168.0bp) -- (265.16bp,153.0bp) -- (279.16bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (272.16bp,160.5bp) node {$   {\begin{ytableau}*(white) 3 & *(white) 3\end{ytableau}}$};
\end{scope}
  % Node: 35
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (163.16bp,423.0bp) -- (149.16bp,423.0bp) -- (149.16bp,408.0bp) -- (163.16bp,408.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (156.16bp,415.5bp) node {$   {\begin{ytableau}*(white) \barr{l}12 \\[-2pt] 3 \earr & *(white) 12\end{ytableau}}$};
\end{scope}
  % Node: 43
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (177.16bp,372.0bp) -- (163.16bp,372.0bp) -- (163.16bp,357.0bp) -- (177.16bp,357.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (170.16bp,364.5bp) node {$   {\begin{ytableau}*(white) 13 & *(white) 12\end{ytableau}}$};
\end{scope}
  % Node: 46
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (14.16bp,168.0bp) -- (0.16bp,168.0bp) -- (0.16bp,153.0bp) -- (14.16bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (7.1633bp,160.5bp) node {$   {\begin{ytableau}*(white) 2 & *(white) 3\end{ytableau}}$};
\end{scope}
  % Node: 47
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (131.16bp,423.0bp) -- (117.16bp,423.0bp) -- (117.16bp,408.0bp) -- (131.16bp,408.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (124.16bp,415.5bp) node {$   {\begin{ytableau}*(white) 12 & *(white) 2\end{ytableau}}$};
\end{scope}
  % Node: 40
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (195.16bp,474.0bp) -- (181.16bp,474.0bp) -- (181.16bp,459.0bp) -- (195.16bp,459.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (188.16bp,466.5bp) node {$   {\begin{ytableau}*(white) \barr{l}12 \\[-2pt] 3 \earr & *(white) 1\end{ytableau}}$};
\end{scope}
  % Node: 48
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (195.16bp,423.0bp) -- (181.16bp,423.0bp) -- (181.16bp,408.0bp) -- (195.16bp,408.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (188.16bp,415.5bp) node {$   {\begin{ytableau}*(white) 13 & *(white) 1\end{ytableau}}$};
\end{scope}
%
\end{tikzpicture}



==> sqrt-q-sv-dec21.tex <==
\ytableausetup{boxsize = .3cm,aligntableaux=center}

\begin{tikzpicture}[>=latex,line join=bevel,yscale=.6,xscale=1.5]
  \pgfsetlinewidth{1bp}
\tiny%
\pgfsetcolor{black}
  % Edge: 0 -> 5
  \pgfsetcolor{blue}
  \draw [->,solid] (53.39bp,257.66bp) .. controls (46.639bp,250.46bp) and (31.862bp,234.72bp)  .. (14.721bp,216.46bp);
  % Edge: 0 -> 16
  \draw [->,dashed] (57.0bp,254.69bp) .. controls (57.0bp,248.18bp) and (57.0bp,238.1bp)  .. (57.0bp,219.26bp);
  % Edge: 1 -> 0
  \draw [->,solid] (78.524bp,305.69bp) .. controls (75.054bp,298.88bp) and (69.596bp,288.19bp)  .. (60.447bp,270.26bp);
  % Edge: 1 -> 17
  \draw [->,dashed] (84.086bp,305.69bp) .. controls (86.123bp,299.03bp) and (89.302bp,288.65bp)  .. (94.932bp,270.26bp);
  % Edge: 2 -> 4
  \pgfsetcolor{red}
  \draw [->,solid] (137.32bp,408.49bp) .. controls (133.0bp,401.44bp) and (125.69bp,389.49bp)  .. (114.52bp,371.25bp);
  % Edge: 2 -> 12
  \pgfsetcolor{blue}
  \draw [->,solid] (137.44bp,411.28bp) .. controls (134.65bp,405.47bp) and (133.69bp,392.82bp)  .. (136.21bp,372.12bp);
  % Edge: 2 -> 12
  \draw [->,dashed] (144.56bp,411.28bp) .. controls (147.35bp,405.47bp) and (148.31bp,392.82bp)  .. (145.79bp,372.12bp);
  % Edge: 3 -> 19
  \pgfsetcolor{red}
  \draw [->,solid] (27.867bp,55.395bp) .. controls (39.776bp,48.911bp) and (76.382bp,28.981bp)  .. (106.75bp,12.448bp);
  % Edge: 4 -> 1
  \draw [->,solid] (107.44bp,357.49bp) .. controls (103.31bp,350.51bp) and (96.349bp,338.74bp)  .. (85.585bp,320.56bp);
  % Edge: 4 -> 15
  \pgfsetcolor{blue}
  \draw [->,solid] (107.44bp,360.28bp) .. controls (104.65bp,354.47bp) and (103.69bp,341.82bp)  .. (106.21bp,321.12bp);
  % Edge: 4 -> 15
  \draw [->,dashed] (114.56bp,360.28bp) .. controls (117.35bp,354.47bp) and (118.31bp,341.82bp)  .. (115.79bp,321.12bp);
  % Edge: 5 -> 21
  \draw [->,solid] (7.4404bp,207.28bp) .. controls (4.6548bp,201.47bp) and (3.6933bp,188.82bp)  .. (6.2079bp,168.12bp);
  % Edge: 5 -> 21
  \draw [->,dashed] (14.56bp,207.28bp) .. controls (17.345bp,201.47bp) and (18.307bp,188.82bp)  .. (15.792bp,168.12bp);
  % Edge: 6 -> 7
  \draw [->,dashed] (101.37bp,117.32bp) .. controls (99.348bp,125.78bp) and (92.172bp,140.27bp)  .. (78.743bp,157.64bp);
  % Edge: 6 -> 11
  \draw [->,solid] (96.312bp,104.66bp) .. controls (89.966bp,98.039bp) and (76.681bp,84.189bp)  .. (59.461bp,66.236bp);
  % Edge: 7 -> 6
  \pgfsetcolor{red}
  \draw [->,solid] (73.631bp,152.69bp) .. controls (75.641bp,144.26bp) and (82.772bp,129.84bp)  .. (96.169bp,112.44bp);
  % Edge: 7 -> 25
  \pgfsetcolor{blue}
  \draw [->,solid] (71.349bp,156.58bp) .. controls (67.979bp,150.89bp) and (65.913bp,137.94bp)  .. (66.727bp,117.23bp);
  % Edge: 7 -> 25
  \draw [->,dashed] (78.529bp,155.66bp) .. controls (80.613bp,149.56bp) and (80.476bp,137.32bp)  .. (76.374bp,117.24bp);
  % Edge: 8 -> 7
  \draw [->,solid] (96.524bp,203.69bp) .. controls (93.054bp,196.88bp) and (87.596bp,186.19bp)  .. (78.447bp,168.26bp);
  % Edge: 8 -> 9
  \pgfsetcolor{red}
  \draw [->,solid] (96.44bp,207.28bp) .. controls (93.325bp,200.78bp) and (92.491bp,185.74bp)  .. (96.404bp,164.79bp);
  % Edge: 8 -> 26
  \pgfsetcolor{blue}
  \draw [->,dashed] (103.56bp,204.49bp) .. controls (107.6bp,197.66bp) and (114.35bp,186.25bp)  .. (125.04bp,168.18bp);
  % Edge: 9 -> 6
  \draw [->,solid] (100.0bp,152.69bp) .. controls (100.0bp,146.18bp) and (100.0bp,136.1bp)  .. (100.0bp,117.26bp);
  % Edge: 9 -> 8
  \draw [->,dashed] (103.6bp,164.79bp) .. controls (106.69bp,171.36bp) and (107.51bp,186.42bp)  .. (103.56bp,207.28bp);
  % Edge: 10 -> 3
  \draw [->,solid] (32.069bp,101.69bp) .. controls (28.307bp,95.178bp) and (24.686bp,85.102bp)  .. (21.239bp,66.255bp);
  % Edge: 10 -> 3
  \draw [->,dashed] (41.759bp,101.69bp) .. controls (41.482bp,93.586bp) and (37.604bp,79.961bp)  .. (27.796bp,61.822bp);
  % Edge: 10 -> 11
  \pgfsetcolor{red}
  \draw [->,solid] (31.907bp,103.62bp) .. controls (28.521bp,95.684bp) and (32.184bp,79.814bp)  .. (45.835bp,62.053bp);
  % Edge: 11 -> 10
  \pgfsetcolor{blue}
  \draw [->,solid] (51.07bp,66.255bp) .. controls (49.195bp,72.816bp) and (46.274bp,83.039bp)  .. (40.947bp,101.69bp);
  % Edge: 11 -> 10
  \draw [->,dashed] (60.081bp,64.349bp) .. controls (63.475bp,72.249bp) and (59.852bp,88.055bp)  .. (46.279bp,105.87bp);
  % Edge: 12 -> 15
  \pgfsetcolor{red}
  \draw [->,solid] (136.83bp,356.69bp) .. controls (132.62bp,349.81bp) and (125.97bp,338.96bp)  .. (115.14bp,321.26bp);
  % Edge: 12 -> 18
  \pgfsetcolor{blue}
  \draw [->,solid] (136.43bp,356.69bp) .. controls (134.91bp,350.1bp) and (134.8bp,339.87bp)  .. (137.9bp,321.26bp);
  % Edge: 12 -> 18
  \draw [->,dashed] (146.12bp,356.69bp) .. controls (148.16bp,350.18bp) and (149.11bp,340.1bp)  .. (147.55bp,321.26bp);
  % Edge: 13 -> 19
  \draw [->,solid] (109.16bp,50.687bp) .. controls (107.37bp,44.104bp) and (106.84bp,33.875bp)  .. (109.17bp,15.255bp);
  % Edge: 13 -> 19
  \draw [->,dashed] (118.84bp,50.687bp) .. controls (120.63bp,44.104bp) and (121.16bp,33.875bp)  .. (118.83bp,15.255bp);
  % Edge: 14 -> 13
  \draw [->,solid] (122.07bp,101.69bp) .. controls (118.31bp,95.178bp) and (114.69bp,85.102bp)  .. (111.24bp,66.255bp);
  % Edge: 14 -> 13
  \draw [->,dashed] (131.76bp,101.69bp) .. controls (131.53bp,94.958bp) and (128.81bp,84.418bp)  .. (120.9bp,66.255bp);
  % Edge: 15 -> 17
  \pgfsetcolor{red}
  \draw [->,solid] (109.05bp,305.69bp) .. controls (107.17bp,299.1bp) and (104.25bp,288.87bp)  .. (98.93bp,270.26bp);
  % Edge: 15 -> 23
  \pgfsetcolor{blue}
  \draw [->,solid] (108.66bp,305.69bp) .. controls (109.31bp,298.81bp) and (112.81bp,287.95bp)  .. (121.89bp,269.94bp);
  % Edge: 15 -> 23
  \draw [->,dashed] (118.08bp,306.09bp) .. controls (122.38bp,299.53bp) and (126.8bp,289.04bp)  .. (131.36bp,270.06bp);
  % Edge: 16 -> 7
  \pgfsetcolor{red}
  \draw [->,solid] (59.503bp,203.69bp) .. controls (61.948bp,197.03bp) and (65.762bp,186.65bp)  .. (72.518bp,168.26bp);
  % Edge: 16 -> 20
  \pgfsetcolor{blue}
  \draw [->,solid] (50.626bp,203.69bp) .. controls (47.394bp,197.18bp) and (44.596bp,187.1bp)  .. (42.687bp,168.26bp);
  % Edge: 16 -> 20
  \draw [->,dashed] (60.315bp,203.69bp) .. controls (60.631bp,197.03bp) and (58.82bp,186.65bp)  .. (52.346bp,168.26bp);
  % Edge: 17 -> 8
  \pgfsetcolor{red}
  \draw [->,solid] (97.417bp,254.69bp) .. controls (97.816bp,248.18bp) and (98.433bp,238.1bp)  .. (99.586bp,219.26bp);
  % Edge: 17 -> 16
  \pgfsetcolor{blue}
  \draw [->,solid] (91.438bp,254.69bp) .. controls (85.647bp,247.59bp) and (76.397bp,236.26bp)  .. (62.515bp,219.26bp);
  % Edge: 17 -> 22
  \draw [->,dashed] (101.45bp,254.69bp) .. controls (105.99bp,247.74bp) and (113.18bp,236.73bp)  .. (124.59bp,219.26bp);
  % Edge: 18 -> 23
  \pgfsetcolor{red}
  \draw [->,solid] (141.05bp,305.69bp) .. controls (139.17bp,299.1bp) and (136.25bp,288.87bp)  .. (130.93bp,270.26bp);
  % Edge: 20 -> 25
  \draw [->,solid] (49.476bp,152.69bp) .. controls (52.946bp,145.88bp) and (58.404bp,135.19bp)  .. (67.553bp,117.26bp);
  % Edge: 21 -> 10
  \draw [->,solid] (14.893bp,152.69bp) .. controls (18.822bp,145.81bp) and (25.024bp,134.96bp)  .. (35.14bp,117.26bp);
  % Edge: 21 -> 24
  \pgfsetcolor{blue}
  \draw [->,solid] (5.5988bp,152.69bp) .. controls (3.2977bp,146.18bp) and (1.9385bp,136.1bp)  .. (2.7223bp,117.26bp);
  % Edge: 21 -> 24
  \draw [->,dashed] (15.289bp,152.69bp) .. controls (16.541bp,146.1bp) and (16.235bp,135.87bp)  .. (12.381bp,117.26bp);
  % Edge: 22 -> 26
  \pgfsetcolor{red}
  \draw [->,solid] (129.0bp,203.69bp) .. controls (129.0bp,197.18bp) and (129.0bp,187.1bp)  .. (129.0bp,168.26bp);
  % Edge: 23 -> 22
  \draw [->,solid] (129.0bp,254.69bp) .. controls (129.0bp,248.18bp) and (129.0bp,238.1bp)  .. (129.0bp,219.26bp);
  % Edge: 24 -> 3
  \draw [->,solid] (9.3638bp,101.69bp) .. controls (11.673bp,95.031bp) and (15.275bp,84.647bp)  .. (21.656bp,66.255bp);
  % Edge: 25 -> 13
  \draw [->,solid] (76.979bp,101.69bp) .. controls (83.269bp,94.519bp) and (93.353bp,83.027bp)  .. (108.07bp,66.255bp);
  % Edge: 26 -> 14
  \draw [->,solid] (129.0bp,152.69bp) .. controls (129.0bp,146.18bp) and (129.0bp,136.1bp)  .. (129.0bp,117.26bp);
  % Node: 0
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (60.5bp,270.0bp) -- (53.5bp,270.0bp) -- (53.5bp,255.0bp) -- (60.5bp,255.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (57.0bp,262.5bp) node {$   {\begin{ytableau}\none & *(white) 12 \\ *(white) 3 & *(white) 1\end{ytableau}}$};
\end{scope}
  % Node: 5
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (14.5bp,219.0bp) -- (7.5bp,219.0bp) -- (7.5bp,204.0bp) -- (14.5bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (11.0bp,211.5bp) node {$   {\begin{ytableau}\none & *(white) 2 \\ *(white) 3 & *(white) 1\end{ytableau}}$};
\end{scope}
  % Node: 16
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (64.0bp,219.0bp) -- (50.0bp,219.0bp) -- (50.0bp,204.0bp) -- (64.0bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (57.0bp,211.5bp) node {$   {\begin{ytableau}\none & *(white) 12 \\ *(white) 3 & *(white) 12\end{ytableau}}$};
\end{scope}
  % Node: 1
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (85.5bp,321.0bp) -- (78.5bp,321.0bp) -- (78.5bp,306.0bp) -- (85.5bp,306.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (82.0bp,313.5bp) node {$   {\begin{ytableau}\none & *(white) 1 \\ *(white) 3 & *(white) 1\end{ytableau}}$};
\end{scope}
  % Node: 17
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (104.0bp,270.0bp) -- (90.0bp,270.0bp) -- (90.0bp,255.0bp) -- (104.0bp,255.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (97.0bp,262.5bp) node {$   {\begin{ytableau}\none & *(white) 1 \\ *(white) 3 & *(white) 12\end{ytableau}}$};
\end{scope}
  % Node: 2
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (144.5bp,423.0bp) -- (137.5bp,423.0bp) -- (137.5bp,408.0bp) -- (144.5bp,408.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (141.0bp,415.5bp) node {$   {\begin{ytableau}\none & *(white) 1 \\ *(white) 2 & *(white) 1\end{ytableau}}$};
\end{scope}
  % Node: 4
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (114.5bp,372.0bp) -- (107.5bp,372.0bp) -- (107.5bp,357.0bp) -- (114.5bp,357.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (111.0bp,364.5bp) node {$   {\begin{ytableau}\none & *(white) 1 \\ *(white) 23 & *(white) 1\end{ytableau}}$};
\end{scope}
  % Node: 12
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (148.0bp,372.0bp) -- (134.0bp,372.0bp) -- (134.0bp,357.0bp) -- (148.0bp,357.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (141.0bp,364.5bp) node {$   {\begin{ytableau}\none & *(white) 1 \\ *(white) 2 & *(white) 12\end{ytableau}}$};
\end{scope}
  % Node: 3
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (27.5bp,66.0bp) -- (20.5bp,66.0bp) -- (20.5bp,51.0bp) -- (27.5bp,51.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (24.0bp,58.5bp) node {$   {\begin{ytableau}\none & *(white) 2 \\ *(white) 3 & *(white) 23\end{ytableau}}$};
\end{scope}
  % Node: 19
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (121.0bp,15.0bp) -- (107.0bp,15.0bp) -- (107.0bp,0.0bp) -- (121.0bp,0.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (114.0bp,7.5bp) node {$   {\begin{ytableau}\none & *(white) 2 \\ *(white) 3 & *(white) 3\end{ytableau}}$};
\end{scope}
  % Node: 15
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (118.0bp,321.0bp) -- (104.0bp,321.0bp) -- (104.0bp,306.0bp) -- (118.0bp,306.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (111.0bp,313.5bp) node {$   {\begin{ytableau}\none & *(white) 1 \\ *(white) 23 & *(white) 12\end{ytableau}}$};
\end{scope}
  % Node: 21
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (18.0bp,168.0bp) -- (4.0bp,168.0bp) -- (4.0bp,153.0bp) -- (18.0bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (11.0bp,160.5bp) node {$   {\begin{ytableau}\none & *(white) 2 \\ *(white) 3 & *(white) 12\end{ytableau}}$};
\end{scope}
  % Node: 6
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (103.5bp,117.0bp) -- (96.5bp,117.0bp) -- (96.5bp,102.0bp) -- (103.5bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (100.0bp,109.5bp) node {$   {\begin{ytableau}\none & *(white) 12 \\ *(white) 3 & *(white) 13\end{ytableau}}$};
\end{scope}
  % Node: 7
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (78.5bp,168.0bp) -- (71.5bp,168.0bp) -- (71.5bp,153.0bp) -- (78.5bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (75.0bp,160.5bp) node {$   {\begin{ytableau}\none & *(white) 12 \\ *(white) 3 & *(white) \barr{l} 12 \\[-2pt] 3 \earr\end{ytableau}}$};
\end{scope}
  % Node: 11
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (60.0bp,66.0bp) -- (46.0bp,66.0bp) -- (46.0bp,51.0bp) -- (60.0bp,51.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (53.0bp,58.5bp) node {$   {\begin{ytableau}\none & *(white) 2 \\ *(white) 3 & *(white) 13\end{ytableau}}$};
\end{scope}
  % Node: 25
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (78.0bp,117.0bp) -- (64.0bp,117.0bp) -- (64.0bp,102.0bp) -- (78.0bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (71.0bp,109.5bp) node {$   {\begin{ytableau}\none & *(white) 12 \\ *(white) 3 & *(white) 23\end{ytableau}}$};
\end{scope}
  % Node: 8
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (103.5bp,219.0bp) -- (96.5bp,219.0bp) -- (96.5bp,204.0bp) -- (103.5bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (100.0bp,211.5bp) node {$   {\begin{ytableau}\none & *(white) 1 \\ *(white) 3 & *(white) \barr{l} 12 \\[-2pt] 3 \earr\end{ytableau}}$};
\end{scope}
  % Node: 9
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (103.5bp,168.0bp) -- (96.5bp,168.0bp) -- (96.5bp,153.0bp) -- (103.5bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (100.0bp,160.5bp) node {$   {\begin{ytableau}\none & *(white) 1 \\ *(white) 3 & *(white) 13\end{ytableau}}$};
\end{scope}
  % Node: 26
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (136.0bp,168.0bp) -- (122.0bp,168.0bp) -- (122.0bp,153.0bp) -- (136.0bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (129.0bp,160.5bp) node {$   {\begin{ytableau}\none & *(white) 1 \\ *(white) 3 & *(white) 23\end{ytableau}}$};
\end{scope}
  % Node: 10
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (46.0bp,117.0bp) -- (32.0bp,117.0bp) -- (32.0bp,102.0bp) -- (46.0bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (39.0bp,109.5bp) node {$   {\begin{ytableau}\none & *(white) 2 \\ *(white) 3 & *(white) \barr{l} 12 \\[-2pt] 3 \earr\end{ytableau}}$};
\end{scope}
  % Node: 18
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (150.0bp,321.0bp) -- (136.0bp,321.0bp) -- (136.0bp,306.0bp) -- (150.0bp,306.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (143.0bp,313.5bp) node {$   {\begin{ytableau}\none & *(white) 1 \\ *(white) 2 & *(white) 2\end{ytableau}}$};
\end{scope}
  % Node: 13
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (121.0bp,66.0bp) -- (107.0bp,66.0bp) -- (107.0bp,51.0bp) -- (121.0bp,51.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (114.0bp,58.5bp) node {$   {\begin{ytableau}\none & *(white) 12 \\ *(white) 3 & *(white) 3\end{ytableau}}$};
\end{scope}
  % Node: 14
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (136.0bp,117.0bp) -- (122.0bp,117.0bp) -- (122.0bp,102.0bp) -- (136.0bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (129.0bp,109.5bp) node {$   {\begin{ytableau}\none & *(white) 1 \\ *(white) 3 & *(white) 3\end{ytableau}}$};
\end{scope}
  % Node: 23
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (136.0bp,270.0bp) -- (122.0bp,270.0bp) -- (122.0bp,255.0bp) -- (136.0bp,255.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (129.0bp,262.5bp) node {$   {\begin{ytableau}\none & *(white) 1 \\ *(white) 23 & *(white) 2\end{ytableau}}$};
\end{scope}
  % Node: 20
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (53.0bp,168.0bp) -- (39.0bp,168.0bp) -- (39.0bp,153.0bp) -- (53.0bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (46.0bp,160.5bp) node {$   {\begin{ytableau}\none & *(white) 12 \\ *(white) 3 & *(white) 2\end{ytableau}}$};
\end{scope}
  % Node: 22
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (136.0bp,219.0bp) -- (122.0bp,219.0bp) -- (122.0bp,204.0bp) -- (136.0bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (129.0bp,211.5bp) node {$   {\begin{ytableau}\none & *(white) 1 \\ *(white) 3 & *(white) 2\end{ytableau}}$};
\end{scope}
  % Node: 24
\begin{scope}
%  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
%  \pgfsetstrokecolor{strokecol}
%  \draw (14.0bp,117.0bp) -- (0.0bp,117.0bp) -- (0.0bp,102.0bp) -- (14.0bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (7.0bp,109.5bp) node {$   {\begin{ytableau}\none & *(white) 2 \\ *(white) 3 & *(white) 2\end{ytableau}}$};
\end{scope}
%
\end{tikzpicture}


